Evolved star water maser cloud size determined by star size

Cool, evolved stars undergo copious mass loss but the details of how the matter is returned to the ISM are still under debate. We investigated the structure and evolution of the wind at 5 to 50 stellar radii from Asymptotic Giant Branch and Red Supergiant stars. 22-GHz water masers around seven evolved stars were imaged using MERLIN, at sub-AU resolution. Each source was observed at between 2 and 7 epochs (several stellar periods). We compared our results with long-term Pushchino single dish monitoring. The 22-GHz emission is located in ~spherical, thick, unevenly filled shells. The outflow velocity doubles between the inner and outer shell limits. Water maser clumps could be matched at successive epochs separated by <2 years for AGB stars, or at least 5 years for RSG. This is much shorter than the decades taken for the wind to cross the maser shell, and comparison with spectral monitoring shows that some features fade and reappear. In 5 sources, most of the matched features brighten or dim in concert from one epoch to the next. One cloud in W Hya was caught in the act of passing in front of a background cloud leading to 50-fold, transient amplification. The masing clouds are 1-2 orders of magnitude denser than the wind average and contain a substantial fraction of the mass loss in this region, with a filling factor <1%. The RSG clouds are ~10x bigger than those round the AGB stars. Proper motions are dominated by expansion, with no systematic rotation. The maser clouds survive for decades (the shell crossing time) but the masers are not always beamed in our direction. Radiative effects cause changes in flux density throughout the maser shells on short timescales. Cloud size is proportional to parent star size; clouds have a similar radius to the star in the 22-GHz maser shell. Stellar properties such as convection cells must determine the clumping scale.

==> (inline-0) <==
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 -52.5 &0.6&$ 0.00\pm0.00$&$ -11.6\pm 1.3$&$ -29.7\pm 1.3$&$  31.8\pm 1.3$&$   2.8\pm 7.2$&  0.15\\
 -51.8 &0.4&$ 0.39\pm0.13$&$   0.5\pm 1.5$&$ -18.7\pm 1.5$&$  18.8\pm 1.5$&$   6.6\pm 7.1$&  0.22\\
 -51.6 &1.4&$ 1.09\pm0.17$&$ -11.4\pm 0.7$&$ -29.7\pm 0.7$&$  31.8\pm 0.7$&$  11.3\pm 8.0$&  0.35\\
 -48.7 &1.8&$ 1.03\pm0.04$&$   8.8\pm 0.2$&$  -6.8\pm 0.2$&$  11.2\pm 0.2$&$   9.5\pm 6.0$&  0.80\\
 -48.2 &0.8&$ 0.00\pm0.00$&$ -28.8\pm 1.3$&$ -28.7\pm 1.3$&$  40.7\pm 1.3$&$   6.3\pm 6.8$&  0.19\\
 -47.6 &1.0&$ 1.56\pm1.21$&$ -23.1\pm 1.2$&$  -7.6\pm 1.2$&$  24.4\pm 1.2$&$  11.4\pm 7.0$&  0.13\\
 -47.6 &0.8&$ 1.02\pm0.42$&$  -9.3\pm 1.3$&$  -7.7\pm 1.3$&$  14.5\pm 1.3$&$   5.4\pm 5.4$&  0.14\\
 -47.1 &0.7&$ 0.52\pm0.05$&$ -28.0\pm 0.7$&$ -29.4\pm 0.7$&$  40.6\pm 0.7$&$   5.8\pm 4.0$&  0.45\\
 -46.8 &1.2&$ 1.25\pm0.48$&$ -15.5\pm 0.9$&$  -9.5\pm 0.9$&$  18.3\pm 0.9$&$  13.8\pm 4.6$&  0.22\\
 -46.7 &1.2&$ 0.00\pm0.00$&$ -27.5\pm 1.1$&$  26.0\pm 1.1$&$  37.9\pm 1.1$&$   9.9\pm 4.7$&  0.24\\

 -46.3 &1.9&$ 0.69\pm0.01$&$  12.6\pm 0.1$&$  30.3\pm 0.1$&$  32.8\pm 0.1$&$  13.3\pm 6.2$&  7.05\\
 -45.7 &0.8&$ 0.00\pm0.00$&$  31.3\pm 1.8$&$ -36.2\pm 1.8$&$  47.9\pm 1.8$&$   7.4\pm 9.7$&  0.09\\
 -45.7 &0.8&$ 0.75\pm0.23$&$ -25.6\pm 0.4$&$ -14.4\pm 0.4$&$  29.4\pm 0.4$&$   5.9\pm 5.7$&  1.11\\
 -45.4 &3.3&$ 1.01\pm0.04$&$ -18.6\pm 0.1$&$   9.7\pm 0.1$&$  21.0\pm 0.1$&$  16.8\pm 2.8$& 46.21\\
 -45.4 &0.9&$ 0.00\pm0.00$&$ -37.9\pm 0.8$&$  -2.7\pm 0.8$&$  38.1\pm 0.8$&$   3.7\pm 3.1$&  0.94\\
 -45.0 &1.0&$ 1.28\pm0.64$&$  21.5\pm 1.0$&$  41.7\pm 1.0$&$  46.9\pm 1.0$&$  12.4\pm 4.2$&  0.42\\
 -44.9 &2.7&$ 0.92\pm0.02$&$ -19.0\pm 0.1$&$ -58.2\pm 0.1$&$  61.2\pm 0.1$&$   5.5\pm 5.3$&  8.12\\
 -44.9 &0.8&$ 0.00\pm0.00$&$   3.2\pm 0.9$&$  37.8\pm 0.9$&$  37.9\pm 0.9$&$   4.5\pm 4.6$&  0.42\\
 -44.6 &0.5&$ 0.44\pm0.09$&$  21.0\pm 2.0$&$ -13.2\pm 2.0$&$  25.9\pm 2.0$&$  18.8\pm 7.1$&  0.15\\
 -44.4 &0.9&$ 0.00\pm0.00$&$ -37.1\pm 1.0$&$   6.6\pm 1.0$&$  37.7\pm 1.0$&$  11.1\pm 4.6$&  0.85\\

 -44.0 &1.0&$ 0.00\pm0.00$&$   2.6\pm 1.1$&$  40.4\pm 1.1$&$  40.8\pm 1.1$&$  18.7\pm 5.0$&  0.48\\
 -44.0 &0.8&$ 0.83\pm0.30$&$  24.0\pm 0.4$&$  37.0\pm 0.4$&$  44.1\pm 0.4$&$   2.7\pm 2.2$&  0.85\\
 -43.8 &1.7&$ 1.64\pm1.02$&$ -15.3\pm 0.1$&$  16.2\pm 0.1$&$  22.3\pm 0.1$&$   7.9\pm 2.1$&  1.96\\
 -43.5 &1.3&$ 0.00\pm0.00$&$ -24.5\pm 0.1$&$   9.3\pm 0.1$&$  26.3\pm 0.1$&$   4.3\pm 2.0$&  2.04\\
 -43.1 &0.6&$ 0.54\pm0.11$&$  19.9\pm 1.7$&$ -56.5\pm 1.7$&$  59.9\pm 1.7$&$   9.2\pm 6.7$&  0.15\\
 -43.0 &1.3&$ 0.00\pm0.00$&$  25.9\pm 0.8$&$ -38.7\pm 0.8$&$  46.6\pm 0.8$&$  13.2\pm 6.3$&  0.38\\
 -42.7 &1.6&$ 0.97\pm0.07$&$  31.9\pm 0.1$&$  34.8\pm 0.1$&$  47.2\pm 0.1$&$   5.2\pm 1.1$&  3.26\\
 -42.4 &2.2&$ 1.00\pm0.00$&$  44.1\pm 0.1$&$ -21.8\pm 0.1$&$  49.2\pm 0.1$&$   6.1\pm 5.3$&  1.43\\
 -42.4 &0.6&$ 0.48\pm0.08$&$ -32.4\pm 1.3$&$   9.8\pm 1.3$&$  33.8\pm 1.3$&$   5.1\pm 4.3$&  0.44\\
 -42.4 &0.9&$ 1.15\pm0.69$&$ -14.7\pm 1.2$&$  22.2\pm 1.2$&$  26.8\pm 1.2$&$  13.7\pm 6.7$&  0.27\\

 -41.9 &1.3&$ 0.93\pm0.13$&$  29.1\pm 0.2$&$ -41.7\pm 0.2$&$  50.9\pm 0.2$&$   7.0\pm 1.4$&  1.29\\
 -41.7 &1.8&$ 1.40\pm0.21$&$ -51.8\pm 1.0$&$   6.8\pm 1.0$&$  52.2\pm 1.0$&$  10.7\pm13.6$&  0.39\\
 -41.6 &0.6&$ 0.00\pm0.00$&$  -4.9\pm 1.5$&$ -58.1\pm 1.5$&$  58.4\pm 1.5$&$  15.7\pm 6.2$&  0.31\\
 -41.4 &2.0&$ 0.62\pm0.01$&$ -65.4\pm 0.1$&$ -12.2\pm 0.1$&$  66.5\pm 0.1$&$  13.3\pm 6.1$&  5.07\\
 -41.1 &1.7&$ 0.78\pm0.00$&$  33.3\pm 0.1$&$  33.6\pm 0.1$&$  47.3\pm 0.1$&$   2.4\pm 0.3$& 14.35\\
 -40.8 &0.9&$ 0.00\pm0.00$&$  31.1\pm 1.0$&$ -39.1\pm 1.0$&$  49.9\pm 1.0$&$   5.9\pm 4.2$&  0.24\\
 -40.5 &0.8&$ 0.98\pm0.54$&$  -0.1\pm 1.3$&$ -57.4\pm 1.3$&$  57.4\pm 1.3$&$   8.1\pm 6.9$&  0.21\\
 -40.1 &0.6&$ 0.42\pm0.03$&$ -69.0\pm 5.8$&$  -1.1\pm 5.8$&$  69.1\pm 5.8$&$  18.8\pm19.4$&  0.23\\
 -40.0 &1.9&$ 1.37\pm0.16$&$  42.7\pm 0.4$&$ -23.8\pm 0.4$&$  48.9\pm 0.4$&$  13.1\pm 7.3$&  0.42\\
 -39.9 &2.1&$ 0.76\pm0.02$&$ -13.5\pm 0.1$&$  29.9\pm 0.1$&$  32.8\pm 0.1$&$  13.0\pm 6.7$&  2.92\\

 -39.9 &0.7&$ 0.97\pm0.84$&$  32.8\pm 1.0$&$ -37.3\pm 1.0$&$  49.7\pm 1.0$&$   4.8\pm 4.3$&  0.30\\
 -39.7 &1.6&$ 1.33\pm0.29$&$  35.8\pm 0.1$&$  33.4\pm 0.1$&$  49.0\pm 0.1$&$   1.8\pm 0.3$&  4.65\\
 -39.0 &0.7&$ 0.00\pm0.00$&$  -4.9\pm 0.9$&$  39.0\pm 0.9$&$  39.3\pm 0.9$&$   7.0\pm 3.6$&  0.25\\
 -38.9 &1.6&$ 0.91\pm0.08$&$ -49.6\pm 0.2$&$ -26.0\pm 0.2$&$  56.1\pm 0.2$&$  19.4\pm 5.7$&  0.90\\
 -38.8 &0.8&$ 0.88\pm0.31$&$ -68.0\pm 0.6$&$   0.8\pm 0.6$&$  68.0\pm 0.6$&$   3.1\pm 2.4$&  0.30\\
 -38.6 &0.9&$ 1.09\pm0.89$&$  23.0\pm 0.8$&$ -44.0\pm 0.8$&$  49.6\pm 0.8$&$   4.6\pm 7.8$&  0.67\\
 -38.5 &0.7&$ 0.85\pm0.44$&$  36.9\pm 0.1$&$  32.6\pm 0.1$&$  49.3\pm 0.1$&$   5.9\pm 2.6$&  2.11\\
 -38.0 &2.2&$ 1.50\pm0.14$&$ -43.6\pm 0.6$&$  -9.7\pm 0.6$&$  44.6\pm 0.6$&$  12.8\pm 5.1$&  0.43\\
 -38.0 &1.0&$ 1.32\pm0.73$&$  48.2\pm 0.7$&$  38.5\pm 0.7$&$  61.8\pm 0.7$&$  11.2\pm 4.8$&  0.84\\
 -37.9 &2.0&$ 0.65\pm0.01$&$  42.3\pm 0.1$&$   9.7\pm 0.1$&$  43.4\pm 0.1$&$   4.9\pm 4.7$& 72.77\\

 -37.7 &0.5&$ 0.00\pm0.00$&$  72.4\pm 1.5$&$   4.9\pm 1.5$&$  72.6\pm 1.5$&$   4.0\pm 6.2$&  0.69\\
 -37.6 &1.2&$ 0.50\pm0.01$&$  -4.9\pm 0.1$&$  41.7\pm 0.1$&$  42.0\pm 0.1$&$   4.0\pm 8.0$&  7.44\\
 -37.2 &1.3&$ 0.67\pm0.02$&$  23.5\pm 0.1$&$ -45.1\pm 0.1$&$  50.9\pm 0.1$&$  12.3\pm 5.4$&  1.43\\
 -37.2 &0.4&$ 0.00\pm0.00$&$  27.8\pm 1.3$&$  -3.2\pm 1.3$&$  28.0\pm 1.3$&$   3.8\pm 3.7$&  0.32\\
 -36.9 &0.5&$ 0.47\pm0.12$&$  23.5\pm 1.3$&$ -20.4\pm 1.3$&$  31.2\pm 1.3$&$   2.4\pm 4.1$&  0.23\\
 -36.8 &1.7&$ 0.99\pm0.07$&$ -62.4\pm 0.2$&$ -20.6\pm 0.2$&$  65.8\pm 0.2$&$   6.2\pm 5.8$&  0.69\\
 -36.8 &0.8&$ 0.78\pm0.33$&$   1.4\pm 1.3$&$ -29.5\pm 1.3$&$  29.6\pm 1.3$&$   8.5\pm 5.8$&  0.30\\
 -36.6 &1.3&$ 0.92\pm0.11$&$ -35.2\pm 0.6$&$ -43.9\pm 0.6$&$  56.2\pm 0.6$&$   6.1\pm 5.7$&  0.45\\
 -36.6 &0.9&$ 0.81\pm0.18$&$  54.4\pm 0.4$&$  15.5\pm 0.4$&$  56.6\pm 0.4$&$   3.8\pm 3.8$&  0.40\\
 -36.5 &1.9&$ 0.00\pm0.00$&$  41.5\pm 0.1$&$  11.3\pm 0.1$&$  43.0\pm 0.1$&$  10.7\pm 7.8$&  3.77\\

 -36.5 &0.7&$ 1.00\pm0.72$&$  30.6\pm 2.9$&$  -2.9\pm 2.9$&$  30.8\pm 2.9$&$   9.6\pm12.3$&  0.29\\
 -35.9 &0.8&$ 0.57\pm0.05$&$   0.6\pm 1.3$&$ -30.9\pm 1.3$&$  31.0\pm 1.3$&$   6.6\pm 6.1$&  0.14\\
 -35.9 &0.5&$ 0.50\pm0.13$&$   3.3\pm 1.4$&$  42.5\pm 1.4$&$  42.6\pm 1.4$&$   5.0\pm 8.3$&  0.14\\
 -35.9 &0.6&$ 0.50\pm0.09$&$  10.5\pm 1.5$&$ -41.5\pm 1.5$&$  42.8\pm 1.5$&$   5.8\pm 4.9$&  0.20\\
 -35.6 &0.5&$ 0.38\pm0.05$&$ -50.1\pm 2.1$&$ -32.1\pm 2.1$&$  59.6\pm 2.1$&$   3.8\pm 8.2$&  0.41\\
 
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 -35.4 &1.0&$ 0.00\pm0.00$&$  27.7\pm 0.9$&$  -2.9\pm 0.9$&$  27.8\pm 0.9$&$   3.3\pm 4.9$&  1.44\\
 -35.4 &1.3&$ 1.19\pm0.32$&$   6.0\pm 1.3$&$ -59.6\pm 1.3$&$  60.0\pm 1.3$&$   8.7\pm11.2$&  0.44\\
-35.3 &1.4&$ 0.84\pm0.32$&$ -23.9\pm 0.1$&$ -17.1\pm 0.1$&$  29.4\pm 0.1$&$   6.8\pm 4.1$& 11.24\\
 -35.2 &0.7&$ 0.49\pm0.04$&$  14.0\pm 1.6$&$  41.4\pm 1.6$&$  44.2\pm 1.6$&$  21.4\pm 7.2$&  0.29\\
 -35.2 &0.6&$ 0.00\pm0.00$&$ -20.4\pm 1.0$&$  10.4\pm 1.0$&$  22.9\pm 1.0$&$   4.2\pm 5.3$&  0.50\\

 -34.9 &1.9&$ 0.97\pm0.01$&$ -35.8\pm 0.1$&$ -19.0\pm 0.1$&$  40.5\pm 0.1$&$   6.3\pm 1.5$&  1.44\\
 -34.5 &0.7&$ 0.78\pm0.33$&$  32.8\pm 0.6$&$  26.7\pm 0.6$&$  42.3\pm 0.6$&$   3.2\pm 2.9$&  0.33\\
 -34.4 &2.1&$ 0.00\pm0.00$&$ -25.7\pm 0.1$&$ -18.7\pm 0.1$&$  31.8\pm 0.1$&$   6.8\pm 1.6$& 11.86\\
 -34.3 &1.6&$ 1.08\pm0.11$&$ -22.2\pm 0.2$&$   1.3\pm 0.2$&$  22.3\pm 0.2$&$   5.8\pm 1.4$&  1.75\\
 -34.1 &2.4&$ 0.75\pm0.01$&$  18.5\pm 0.1$&$ -43.6\pm 0.1$&$  47.4\pm 0.1$&$   4.0\pm 4.1$& 10.16\\
 -34.1 &1.3&$ 0.74\pm0.03$&$   3.7\pm 0.2$&$  44.3\pm 0.2$&$  44.5\pm 0.2$&$  11.6\pm 6.6$&  1.07\\
 -33.4 &1.9&$ 0.73\pm0.01$&$  31.5\pm 0.1$&$  28.9\pm 0.1$&$  42.8\pm 0.1$&$   1.9\pm 1.2$& 17.62\\
 -33.4 &0.8&$ 0.60\pm0.06$&$ -41.3\pm 2.6$&$ -19.3\pm 2.6$&$  45.6\pm 2.6$&$   9.2\pm10.7$&  0.47\\
 -33.4 &0.5&$ 0.00\pm0.00$&$ -15.5\pm 1.8$&$  -1.9\pm 1.8$&$  16.4\pm 1.8$&$  14.8\pm 5.9$&  0.49\\
 -33.3 &0.7&$ 0.57\pm0.11$&$  21.5\pm 1.4$&$ -25.4\pm 1.4$&$  33.3\pm 1.4$&$   5.2\pm 7.6$&  0.19\\

 -33.1 &0.5&$ 0.18\pm0.04$&$  34.3\pm 2.1$&$ -39.1\pm 2.1$&$  51.9\pm 2.1$&$   5.3\pm 8.0$&  0.33\\
 -32.9 &0.5&$ 0.00\pm0.00$&$ -22.6\pm 1.6$&$   0.4\pm 1.6$&$  22.6\pm 1.6$&$   8.2\pm 5.7$&  0.25\\
 -32.0 &1.0&$ 0.88\pm0.52$&$  -5.1\pm 0.6$&$  32.1\pm 0.6$&$  32.5\pm 0.6$&$   4.8\pm 3.6$&  0.78\\
 -32.0 &0.7&$ 0.00\pm0.00$&$  27.5\pm 0.6$&$  22.4\pm 0.6$&$  35.5\pm 0.6$&$   4.6\pm 5.6$&  0.68\\
 -32.0 &0.8&$ 0.71\pm0.36$&$ -43.9\pm 0.4$&$ -18.1\pm 0.4$&$  47.5\pm 0.4$&$   2.5\pm 3.6$&  1.02\\
 -31.5 &2.4&$ 0.79\pm0.03$&$ -32.5\pm 0.1$&$ -24.4\pm 0.1$&$  40.7\pm 0.1$&$   6.9\pm 1.0$& 53.76\\
 -31.0 &1.2&$ 0.00\pm0.00$&$   7.9\pm 0.7$&$  45.0\pm 0.7$&$  45.6\pm 0.7$&$   7.5\pm 6.5$&  1.28\\
 -30.8 &1.7&$ 1.04\pm0.11$&$  -4.9\pm 0.1$&$  32.1\pm 0.1$&$  32.5\pm 0.1$&$   8.7\pm 0.9$&  2.81\\
 -30.7 &1.2&$ 0.78\pm0.09$&$ -19.4\pm 0.8$&$ -16.6\pm 0.8$&$  25.8\pm 0.8$&$  15.8\pm 6.9$&  0.41\\
 -30.3 &0.8&$ 0.73\pm0.17$&$   4.8\pm 2.6$&$ -32.6\pm 2.6$&$  32.9\pm 2.6$&$   5.2\pm15.1$&  0.22\\

 -29.8 &1.9&$ 0.65\pm0.01$&$ -37.7\pm 0.1$&$ -27.6\pm 0.1$&$  46.7\pm 0.1$&$   6.2\pm 1.8$& 12.96\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 -29.0 &0.7&$ 0.42\pm0.00$&$  -5.1\pm 1.4$&$  22.5\pm 1.4$&$  23.1\pm 1.4$&$   2.6\pm 7.2$&  0.32\\
 -28.1 &0.8&$ 0.53\pm0.04$&$  -6.2\pm 0.9$&$  24.0\pm 0.9$&$  24.8\pm 0.9$&$   3.4\pm 4.2$&  0.48\\
 -57.9 &2.5&$ 0.91\pm0.06$&$  -4.6\pm 0.1$&$ -26.3\pm 0.1$&$  26.7\pm 0.1$&$   4.0\pm 1.8$&  1.83\\
 -55.8 &1.9&$ 0.75\pm0.03$&$ -14.6\pm 0.1$&$ -23.5\pm 0.1$&$  27.7\pm 0.1$&$   6.0\pm 3.1$&  1.29\\
 -55.5 &2.3&$ 1.08\pm0.00$&$  12.1\pm 0.1$&$ -16.3\pm 0.1$&$  20.3\pm 0.1$&$   3.3\pm 4.7$&  1.08\\
 -53.9 &0.8&$ 1.18\pm0.93$&$  -0.2\pm 1.8$&$  -9.5\pm 1.3$&$   9.5\pm 1.3$&$   2.2\pm 5.9$&  0.08\\
 -53.5 &3.4&$ 1.29\pm0.02$&$  -2.5\pm 0.1$&$ -24.0\pm 0.1$&$  24.1\pm 0.1$&$   5.5\pm 3.1$&  1.90\\
 -51.1 &1.5&$ 1.37\pm0.37$&$   1.8\pm 0.7$&$ -23.8\pm 0.6$&$  24.0\pm 0.6$&$   7.0\pm 4.3$&  0.18\\
 -50.5 &4.0&$ 2.00\pm0.10$&$  11.4\pm 0.1$&$ -10.7\pm 0.1$&$  15.8\pm 0.1$&$   6.6\pm 2.8$&  2.44\\
 -49.8 &1.3&$ 2.19\pm2.17$&$  -3.7\pm 0.9$&$ -19.5\pm 0.8$&$  19.8\pm 0.8$&$   3.1\pm 3.3$&  0.19\\
 -49.1 &2.7&$ 1.74\pm0.83$&$   1.0\pm 0.1$&$  -3.0\pm 0.1$&$   3.2\pm 0.1$&$   5.7\pm 3.7$&  2.66\\
 -48.3 &2.9&$ 1.39\pm0.02$&$ -30.0\pm 0.1$&$ -30.4\pm 0.1$&$  42.8\pm 0.1$&$  10.8\pm 4.0$&  1.80\\

 -47.9 &0.8&$ 0.68\pm0.11$&$ -38.6\pm 1.0$&$  35.6\pm 0.9$&$  52.4\pm 1.0$&$   4.5\pm 3.6$&  0.18\\
 -47.8 &2.1&$ 1.27\pm0.08$&$ -10.8\pm 0.1$&$ -11.4\pm 0.1$&$  15.7\pm 0.1$&$   7.2\pm 2.2$&  1.74\\
 -47.8 &1.3&$ 0.99\pm0.27$&$   0.6\pm 0.1$&$  -0.6\pm 0.1$&$   0.8\pm 0.1$&$   2.2\pm 0.6$&  3.37\\
 -47.6 &0.8&$ 0.90\pm0.33$&$  23.8\pm 1.5$&$  38.2\pm 1.8$&$  45.1\pm 1.7$&$   4.3\pm 5.1$&  0.13\\
 -47.6 &1.3&$ 0.53\pm0.02$&$   9.0\pm 0.2$&$  32.8\pm 0.2$&$  34.0\pm 0.2$&$   5.1\pm 2.2$&  1.58\\
 -46.9 &1.0&$ 0.00\pm0.00$&$  -9.7\pm 0.2$&$   5.3\pm 0.3$&$  11.1\pm 0.3$&$   6.9\pm 1.5$&  1.02\\
 -46.8 &0.8&$ 0.00\pm0.00$&$  -0.7\pm 2.0$&$ -39.5\pm 1.8$&$  39.5\pm 1.8$&$   1.8\pm 5.4$&  0.12\\
 -46.8 &1.3&$ 0.56\pm0.00$&$  12.2\pm 0.1$&$  28.6\pm 0.1$&$  31.1\pm 0.1$&$   0.6\pm 0.1$& 39.38\\
 -46.7 &0.6&$ 0.32\pm0.21$&$  39.7\pm 2.3$&$  32.2\pm 1.7$&$  50.9\pm 2.1$&$   5.3\pm 6.0$&  0.16\\
 -46.0 &0.8&$ 0.97\pm0.47$&$  59.0\pm 2.4$&$ -20.4\pm 2.7$&$  62.3\pm 2.4$&$   8.1\pm 7.6$&  0.12\\

 -45.9 &0.6&$ 0.32\pm0.21$&$ -47.3\pm 0.6$&$  -9.5\pm 0.8$&$  48.2\pm 0.6$&$   2.2\pm 2.4$&  0.21\\
 -45.8 &2.9&$ 0.89\pm0.03$&$ -22.3\pm 0.1$&$   9.6\pm 0.1$&$  24.3\pm 0.1$&$  13.5\pm 1.5$& 38.99\\
 -45.2 &1.0&$ 1.31\pm0.70$&$   1.8\pm 0.1$&$  40.1\pm 0.1$&$  40.2\pm 0.1$&$   2.5\pm 0.5$&  1.39\\
 -45.1 &0.8&$ 0.65\pm0.09$&$ -46.6\pm 0.2$&$   1.2\pm 0.2$&$  46.6\pm 0.2$&$   1.4\pm 0.7$&  0.94\\
 -44.7 &1.3&$ 1.61\pm0.89$&$  24.3\pm 1.2$&$ -43.7\pm 1.3$&$  50.1\pm 1.3$&$   4.5\pm 5.1$&  0.13\\
 -44.6 &0.6&$ 0.32\pm0.21$&$   6.8\pm 1.2$&$  10.1\pm 1.5$&$  11.8\pm 1.5$&$   5.4\pm 4.0$&  0.14\\
 -44.5 &0.6&$ 0.32\pm0.21$&$   0.9\pm 0.3$&$  38.6\pm 0.3$&$  38.6\pm 0.3$&$   2.8\pm 1.3$&  0.57\\
 -44.1 &1.3&$ 1.20\pm0.49$&$  -6.3\pm 1.0$&$  16.4\pm 1.1$&$  17.9\pm 1.1$&$  10.8\pm 3.7$&  0.20\\
 -43.8 &1.3&$ 0.51\pm0.00$&$  31.1\pm 0.1$&$  46.7\pm 0.1$&$  56.1\pm 0.1$&$   1.8\pm 0.1$& 33.28\\
 -43.8 &2.9&$ 0.90\pm0.13$&$  33.0\pm 0.1$&$  40.1\pm 0.1$&$  52.0\pm 0.1$&$  10.7\pm 0.7$&  8.60\\
 -43.5 &0.8&$ 1.27\pm1.14$&$  25.9\pm 2.5$&$ -29.9\pm 1.9$&$  39.5\pm 2.2$&$   2.7\pm 5.9$&  0.05\\
 -43.5 &0.8&$ 0.53\pm0.03$&$ -28.9\pm 0.6$&$   8.0\pm 0.6$&$  30.0\pm 0.6$&$   2.2\pm 2.3$&  0.35\\
 \hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 -43.1 &1.3&$ 0.57\pm0.01$&$  24.4\pm 0.1$&$ -44.4\pm 0.1$&$  50.7\pm 0.1$&$   1.5\pm 3.2$&  1.89\\
 -42.5 &0.6&$ 0.32\pm0.21$&$ -38.4\pm 1.6$&$   5.6\pm 1.4$&$  38.7\pm 1.6$&$   1.0\pm 4.9$&  0.17\\
-42.5 &1.0&$ 0.00\pm0.00$&$  10.4\pm 0.6$&$   9.1\pm 0.6$&$  13.8\pm 0.6$&$   4.9\pm 2.2$&  0.28\\ 
  -42.4 &0.8&$ 0.95\pm0.39$&$ -21.0\pm 1.3$&$  26.4\pm 1.3$&$  33.7\pm 1.3$&$   1.6\pm 5.2$&  0.14\\
 -42.1 &1.3&$ 0.68\pm0.03$&$  31.6\pm 0.1$&$ -49.4\pm 0.1$&$  58.6\pm 0.1$&$   2.7\pm 0.9$&  1.24\\
 -41.9 &1.7&$ 1.01\pm0.14$&$  48.7\pm 0.6$&$  18.4\pm 0.5$&$  52.2\pm 0.6$&$  11.5\pm 4.4$&  0.26\\
 -41.0 &1.5&$ 0.00\pm0.00$&$  29.1\pm 0.8$&$ -31.4\pm 0.7$&$  42.7\pm 0.7$&$   7.4\pm 3.8$&  0.14\\
 -40.8 &2.7&$ 1.40\pm0.14$&$  37.0\pm 0.1$&$  36.0\pm 0.1$&$  51.6\pm 0.1$&$   3.1\pm 0.6$& 16.12\\
 -40.8 &1.0&$ 0.46\pm0.01$&$  28.2\pm 0.1$&$ -17.3\pm 0.1$&$  33.0\pm 0.1$&$   1.8\pm 1.1$&  2.52\\
 -40.8 &0.6&$ 0.32\pm0.21$&$  15.9\pm 2.1$&$   8.8\pm 1.7$&$  18.2\pm 2.0$&$   6.4\pm 7.4$&  0.03\\
 -40.6 &1.9&$ 1.48\pm0.22$&$  43.8\pm 0.3$&$ -27.4\pm 0.2$&$  51.8\pm 0.3$&$   5.9\pm 1.7$&  0.52\\
 -39.9 &1.5&$ 1.10\pm0.19$&$  32.1\pm 0.9$&$ -42.9\pm 0.8$&$  53.5\pm 0.9$&$   5.9\pm 9.0$&  0.13\\
 -39.5 &1.7&$ 0.74\pm0.02$&$  -5.5\pm 0.1$&$ -32.1\pm 0.1$&$  32.6\pm 0.1$&$   2.5\pm 1.1$&  3.10\\

 -39.4 &0.8&$ 0.96\pm0.44$&$  36.5\pm 0.1$&$  31.7\pm 0.1$&$  48.3\pm 0.1$&$   1.2\pm 0.1$& 15.44\\
 -39.4 &1.3&$ 1.17\pm0.34$&$  16.8\pm 0.8$&$   4.2\pm 1.0$&$  17.4\pm 0.8$&$   9.3\pm 6.2$&  0.13\\
 -39.3 &0.6&$ 0.32\pm0.21$&$  44.1\pm 1.9$&$  -9.5\pm 2.0$&$  45.2\pm 1.9$&$   4.6\pm 5.4$&  0.04\\
 -39.2 &1.9&$ 0.79\pm0.01$&$ -14.3\pm 0.2$&$  -3.3\pm 0.2$&$  14.6\pm 0.2$&$   5.5\pm 6.2$&  0.88\\
-39.0 &1.7&$ 0.78\pm0.01$&$  27.2\pm 0.2$&$  14.9\pm 0.2$&$  31.0\pm 0.2$&$   4.3\pm 4.0$&  0.53\\

 -38.9 &2.3&$ 0.00\pm0.00$&$  31.5\pm 0.1$&$  -0.7\pm 0.1$&$  31.6\pm 0.1$&$   8.2\pm 2.7$&  1.50\\
 -38.1 &1.7&$ 0.95\pm0.11$&$  -2.1\pm 0.1$&$ -34.0\pm 0.1$&$  34.1\pm 0.1$&$   3.5\pm 1.6$&  1.52\\
 -37.9 &3.1&$ 1.16\pm0.04$&$  36.2\pm 0.1$&$  29.5\pm 0.1$&$  46.7\pm 0.1$&$   4.1\pm 0.4$& 42.61\\
 -37.9 &0.6&$ 0.32\pm0.21$&$ -15.6\pm 1.0$&$ -30.5\pm 1.5$&$  34.1\pm 1.4$&$   3.4\pm 3.9$&  0.22\\
 -37.8 &0.8&$ 0.35\pm0.05$&$  -4.7\pm 1.0$&$  28.7\pm 1.8$&$  29.0\pm 1.8$&$   7.4\pm 4.8$&  0.26\\

 -37.8 &0.8&$ 0.41\pm0.02$&$  64.3\pm 0.8$&$  32.1\pm 0.8$&$  71.8\pm 0.8$&$   2.8\pm 4.4$&  0.21\\
 -37.8 &1.9&$ 1.37\pm0.20$&$  12.4\pm 0.3$&$   9.6\pm 0.3$&$  15.8\pm 0.3$&$   5.4\pm 4.4$&  0.45\\
 -37.6 &0.6&$ 0.32\pm0.21$&$   9.8\pm 1.4$&$ -42.1\pm 1.6$&$  43.2\pm 1.6$&$   3.9\pm 4.4$&  0.04\\
 -37.4 &0.8&$ 0.00\pm0.00$&$  10.4\pm 1.0$&$  29.1\pm 1.4$&$  32.4\pm 1.4$&$   8.9\pm 2.7$&  0.34\\
 -37.1 &2.3&$ 0.98\pm0.02$&$  33.8\pm 0.1$&$  -8.6\pm 0.1$&$  34.9\pm 0.1$&$   3.8\pm 0.3$& 12.73\\

 -36.9 &0.8&$ 0.59\pm0.06$&$  10.3\pm 1.3$&$ -25.1\pm 1.8$&$  27.1\pm 1.7$&$   4.1\pm 5.8$&  0.13\\
 -36.8 &0.6&$ 0.32\pm0.21$&$  50.8\pm 0.9$&$  31.8\pm 1.3$&$  60.0\pm 1.1$&$   2.7\pm 3.2$&  0.10\\
 -36.5 &1.7&$ 2.03\pm1.00$&$ -12.3\pm 0.7$&$  38.6\pm 0.6$&$  40.5\pm 0.6$&$   4.7\pm 3.0$&  0.19\\
 -36.2 &0.6&$ 0.32\pm0.21$&$  48.3\pm 1.0$&$  -4.3\pm 0.8$&$  48.4\pm 1.0$&$   1.8\pm 2.5$&  0.09\\
 -35.9 &0.8&$ 0.00\pm0.00$&$  20.7\pm 0.7$&$  25.9\pm 0.9$&$  33.1\pm 0.9$&$   3.5\pm 3.0$&  0.23\\

 -35.6 &2.3&$ 0.71\pm0.04$&$  44.7\pm 0.1$&$   8.8\pm 0.1$&$  45.5\pm 0.1$&$   7.1\pm 1.1$& 26.31\\
 -35.6 &0.8&$ 1.31\pm1.12$&$  -4.1\pm 1.2$&$ -32.6\pm 1.3$&$  32.9\pm 1.3$&$   3.5\pm 3.2$&  0.07\\
 -34.5 &0.6&$ 0.32\pm0.21$&$ -38.0\pm 2.4$&$ -10.1\pm 2.8$&$  39.2\pm 2.5$&$   3.6\pm 8.2$&  0.06\\
 -34.5 &0.6&$ 0.32\pm0.21$&$ -14.6\pm 0.9$&$ -12.5\pm 0.9$&$  19.2\pm 0.9$&$   0.7\pm 2.5$&  0.12\\
 -34.5 &2.1&$ 0.56\pm0.16$&$ -20.4\pm 0.7$&$  -3.0\pm 0.6$&$  21.2\pm 0.7$&$  17.9\pm 6.4$&  0.54\\

 -34.3 &0.6&$ 0.32\pm0.21$&$   6.3\pm 0.6$&$  28.3\pm 0.8$&$  29.0\pm 0.8$&$   4.3\pm 2.4$&  0.15\\
 -34.2 &3.6&$ 1.08\pm0.01$&$  34.8\pm 0.1$&$  30.0\pm 0.1$&$  46.0\pm 0.1$&$   5.8\pm 0.4$& 42.14\\
 -34.1 &1.0&$ 0.00\pm0.00$&$  21.2\pm 1.8$&$ -35.8\pm 1.7$&$  41.6\pm 1.7$&$   9.6\pm 5.0$&  0.07\\
 -34.0 &2.1&$ 0.77\pm0.05$&$ -30.7\pm 0.1$&$ -23.4\pm 0.1$&$  38.6\pm 0.1$&$   5.7\pm 1.0$&  8.64\\
 -33.9 &0.6&$ 0.32\pm0.21$&$  62.6\pm 0.6$&$  33.1\pm 0.8$&$  70.9\pm 0.7$&$   0.4\pm 2.0$&  0.18\\
 -33.4 &0.8&$ 0.52\pm0.01$&$ -27.3\pm 0.9$&$  -8.3\pm 1.2$&$  28.6\pm 1.0$&$   4.2\pm 3.8$&  0.28\\
 -33.4 &1.9&$ 0.88\pm0.11$&$   0.4\pm 0.1$&$  41.2\pm 0.1$&$  41.2\pm 0.1$&$  11.5\pm 2.3$&  1.76\\
 -32.9 &1.3&$ 0.77\pm0.04$&$ -10.2\pm 0.1$&$   6.8\pm 0.1$&$  12.3\pm 0.1$&$   0.9\pm 0.4$&  2.28\\
 -32.4 &2.7&$ 1.51\pm0.05$&$  33.4\pm 0.1$&$  -3.9\pm 0.1$&$  33.6\pm 0.1$&$   4.7\pm 1.6$&  1.15\\
 -31.7 &0.8&$ 0.70\pm0.14$&$ -11.4\pm 0.2$&$  -1.2\pm 0.4$&$  11.5\pm 0.2$&$   3.2\pm 1.1$&  0.78\\

 -31.4 &0.8&$ 0.64\pm0.08$&$   5.9\pm 1.3$&$  38.1\pm 1.3$&$  39.3\pm 1.3$&$  21.5\pm 3.8$&  0.33\\
 -31.2 &2.1&$ 1.31\pm0.08$&$  30.3\pm 0.1$&$  32.5\pm 0.1$&$  44.5\pm 0.1$&$   3.2\pm 0.6$&  1.02\\
 -31.1 &2.5&$ 0.86\pm0.01$&$ -37.2\pm 0.1$&$ -29.5\pm 0.1$&$  47.5\pm 0.1$&$   7.7\pm 1.8$&  7.12\\
 -30.6 &1.5&$ 0.99\pm0.10$&$   9.5\pm 0.2$&$   3.1\pm 0.2$&$  10.0\pm 0.2$&$   2.9\pm 2.0$&  0.60\\
 -30.5 &1.5&$ 0.94\pm0.07$&$ -10.0\pm 0.6$&$  36.1\pm 0.6$&$  37.5\pm 0.6$&$   3.9\pm 3.1$&  0.25\\
 -30.4 &1.9&$ 0.00\pm0.00$&$ -10.2\pm 0.5$&$   5.3\pm 0.6$&$  11.5\pm 0.5$&$   7.2\pm 4.0$&  0.42\\
 -29.9 &1.7&$ 0.62\pm0.02$&$ -40.5\pm 0.1$&$ -29.6\pm 0.1$&$  50.2\pm 0.1$&$   4.0\pm 0.5$&  9.42\\
 -29.5 &0.8&$ 0.00\pm0.00$&$   8.8\pm 1.8$&$   6.8\pm 1.9$&$  11.3\pm 1.9$&$   5.9\pm 5.8$&  0.14\\
 -28.9 &0.6&$ 0.32\pm0.21$&$ -41.0\pm 2.7$&$ -17.7\pm 2.1$&$  44.9\pm 2.7$&$   5.7\pm 6.6$&  0.07\\
 -28.5 &1.5&$ 0.00\pm0.00$&$  22.8\pm 1.1$&$  22.7\pm 1.0$&$  32.1\pm 1.0$&$   5.4\pm 3.8$&  0.12\\

 -28.3 &1.3&$ 0.88\pm0.11$&$  -5.4\pm 0.7$&$   5.6\pm 0.7$&$   7.8\pm 0.7$&$   5.0\pm 4.8$&  0.18\\
 -28.1 &1.3&$ 0.65\pm0.01$&$  -4.2\pm 0.2$&$  33.9\pm 0.2$&$  34.2\pm 0.2$&$   3.1\pm 2.3$&  0.87\\
 -28.1 &0.8&$ 0.00\pm0.00$&$  11.4\pm 1.1$&$   9.4\pm 1.2$&$  14.9\pm 1.2$&$   5.5\pm 4.7$&  0.19\\
 -26.9 &1.5&$ 0.82\pm0.02$&$ -39.1\pm 0.2$&$  23.4\pm 0.2$&$  45.6\pm 0.2$&$   0.9\pm 2.0$&  0.61\\
 -26.7 &1.0&$ 0.00\pm0.00$&$   4.1\pm 1.5$&$  24.5\pm 1.4$&$  24.8\pm 1.4$&$   3.5\pm 5.6$&  0.12\\
 -26.7 &1.9&$ 1.64\pm0.34$&$  20.3\pm 0.4$&$  24.3\pm 0.4$&$  31.7\pm 0.4$&$   5.4\pm 3.6$&  0.31\\
 -26.3 &2.5&$ 0.85\pm0.05$&$   0.7\pm 0.1$&$   8.8\pm 0.1$&$   8.9\pm 0.1$&$   5.4\pm 4.8$&  1.40\\
 -25.8 &1.3&$ 0.00\pm0.00$&$  15.7\pm 1.7$&$  10.2\pm 2.0$&$  18.8\pm 1.8$&$   4.9\pm 7.4$&  0.09\\
 -25.6 &0.6&$ 0.32\pm0.21$&$   6.5\pm 1.7$&$  23.1\pm 2.0$&$  24.1\pm 2.0$&$   2.1\pm 4.8$&  0.09\\
 -25.2 &2.1&$ 0.80\pm0.01$&$  -4.9\pm 0.1$&$  32.6\pm 0.1$&$  33.0\pm 0.1$&$   4.1\pm 2.6$&  2.77\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 -40.8 &0.3&$ 0.15\pm0.10$&$  39.0\pm 1.3$&$   2.1\pm 0.1$&$  39.1\pm 2.4$&$  12.1\pm 5.8$&  0.04\\
 -40.7 &1.5&$ 0.00\pm0.00$&$  36.1\pm 0.6$&$  18.5\pm 0.1$&$  40.6\pm 0.4$&$  21.4\pm 5.6$&  0.37\\
 -40.1 &0.5&$ 0.00\pm0.00$&$  37.6\pm 1.3$&$   3.8\pm 0.1$&$  37.8\pm 1.1$&$   8.5\pm 7.4$&  0.07\\
 -38.0 &0.3&$ 0.15\pm0.10$&$  64.5\pm 0.4$&$  94.9\pm 0.1$&$ 114.7\pm 0.4$&$   1.5\pm 1.1$&  0.10\\
 -37.9 &0.3&$ 0.15\pm0.10$&$ -20.3\pm 0.7$&$ -79.3\pm 0.1$&$  81.9\pm 0.7$&$   6.5\pm 3.5$&  0.15\\
 -37.6 &0.7&$ 0.72\pm0.42$&$   0.4\pm 0.2$&$ -88.7\pm 0.1$&$  88.7\pm 0.2$&$   9.0\pm 4.0$&  0.92\\
 -37.5 &0.3&$ 0.15\pm0.10$&$ -36.9\pm 0.5$&$ -77.1\pm 0.1$&$  85.5\pm 0.5$&$   3.5\pm 0.9$&  0.34\\
 -37.5 &0.3&$ 0.15\pm0.10$&$  -7.4\pm 1.1$&$  21.7\pm 0.1$&$  22.9\pm 1.1$&$   5.2\pm 3.1$&  0.06\\
 -37.4 &2.0&$ 0.62\pm0.01$&$ -17.6\pm 0.1$&$ -52.1\pm 0.1$&$  55.0\pm 0.1$&$  40.2\pm 5.1$& 15.76\\
 -37.3 &0.4&$ 0.66\pm0.54$&$ -33.7\pm 0.3$&$ -98.0\pm 0.1$&$ 103.6\pm 0.3$&$   3.9\pm 1.0$&  0.35\\
 -37.3 &0.3&$ 0.15\pm0.10$&$  32.4\pm 0.6$&$ -23.2\pm 0.1$&$  39.8\pm 0.5$&$   3.3\pm 1.8$&  0.08\\
 -36.8 &0.7&$ 0.58\pm0.24$&$ -32.7\pm 0.6$&$ -93.4\pm 0.1$&$  99.0\pm 0.6$&$  10.0\pm 3.9$&  0.24\\
 -36.8 &0.6&$ 0.56\pm0.21$&$  11.8\pm 0.5$&$  29.3\pm 0.1$&$  31.6\pm 0.5$&$   9.8\pm 3.1$&  0.15\\
 -35.5 &1.8&$ 0.67\pm0.02$&$  87.3\pm 0.1$&$ -14.0\pm 0.1$&$  88.4\pm 0.1$&$   7.1\pm10.9$&  1.22\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
-42.1 &0.2&$ 0.15\pm0.10$&$ -16.6\pm 5.3$&$  -9.0\pm 0.1$&$  19.9\pm 5.7$&$   7.9\pm11.9$&  0.38\\
 -41.8 &1.5&$ 0.00\pm0.00$&$ -23.0\pm 1.0$&$  52.9\pm 0.1$&$  57.7\pm 1.0$&$  23.4\pm10.7$&  0.83\\
 -41.4 &0.3&$ 0.15\pm0.10$&$ -32.7\pm 5.1$&$  21.3\pm 0.1$&$  37.5\pm 4.3$&$  34.0\pm11.2$&  0.27\\
 -39.6 &0.7&$ 0.47\pm0.01$&$ 129.8\pm 0.8$&$   3.1\pm 0.1$&$ 129.9\pm 0.9$&$   7.4\pm 5.3$&  0.42\\
 -39.1 &1.6&$ 0.00\pm0.00$&$  38.8\pm 0.3$&$ -33.6\pm 0.1$&$  51.3\pm 0.3$&$  17.8\pm 5.2$&  1.68\\
 -39.0 &0.7&$ 0.68\pm0.22$&$  33.5\pm 1.2$&$  31.1\pm 0.1$&$  45.7\pm 1.2$&$   5.4\pm 8.1$&  0.30\\
 -38.4 &0.5&$ 0.00\pm0.00$&$   3.2\pm 1.6$&$ -57.1\pm 0.1$&$  57.3\pm 1.6$&$  15.2\pm 5.9$&  0.36\\
 -38.3 &0.5&$ 0.00\pm0.00$&$ -63.4\pm 4.6$&$ -61.2\pm 0.1$&$  83.2\pm 4.3$&$  31.7\pm14.1$&  0.85\\
 -38.0 &1.9&$ 0.63\pm0.04$&$  53.6\pm 0.1$&$ -16.2\pm 0.1$&$  56.1\pm 0.1$&$   6.7\pm 1.6$& 55.93\\
 -37.9 &0.8&$ 0.64\pm0.06$&$ -70.7\pm 2.3$&$ -14.9\pm 0.1$&$  72.4\pm 2.0$&$  24.5\pm15.7$&  0.77\\
 -37.8 &0.4&$ 0.21\pm0.02$&$ -52.6\pm 3.8$&$ -49.8\pm 0.1$&$  72.1\pm 4.0$&$  37.5\pm18.7$&  0.38\\
 -35.6 &0.6&$ 0.42\pm0.02$&$  12.7\pm 0.9$&$ -53.8\pm 0.1$&$  55.3\pm 0.9$&$   3.5\pm 3.5$&  0.39\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
-42.3 &0.5&$ 0.00\pm0.00$&$  11.0\pm 0.8$&$  49.9\pm 1.1$&$  52.1\pm 0.1$&$  11.9\pm 3.3$&  0.51\\
 -42.1 &1.1&$ 0.00\pm0.00$&$ -16.4\pm 0.5$&$  86.3\pm 0.5$&$  87.6\pm 0.1$&$  11.9\pm 2.5$&  0.93\\
 -41.6 &0.5&$ 0.15\pm0.10$&$  -0.2\pm 0.8$&$  75.2\pm 0.8$&$  74.9\pm 0.0$&$   7.2\pm 2.7$&  0.67\\
 -41.3 &1.5&$ 1.50\pm0.76$&$  -1.0\pm 0.3$&$  38.1\pm 0.3$&$  35.9\pm 0.0$&$  27.4\pm 1.2$&  0.85\\
 -40.7 &1.5&$ 1.41\pm0.61$&$ -30.4\pm 0.3$&$  70.7\pm 0.2$&$  77.2\pm 0.1$&$  17.7\pm 4.6$&  1.08\\
 -40.6 &0.5&$ 0.15\pm0.10$&$   3.9\pm 1.0$&$  92.7\pm 1.0$&$  94.5\pm 0.0$&$   7.8\pm 3.2$&  0.30\\
 -39.1 &0.4&$ 0.15\pm0.10$&$  13.3\pm 0.7$&$ -33.0\pm 0.8$&$  35.8\pm 0.3$&$   5.3\pm 2.2$&  0.64\\
 -38.9 &0.4&$ 0.15\pm0.10$&$  -1.0\pm 0.8$&$  24.9\pm 0.6$&$  26.2\pm 0.1$&$  11.3\pm 2.0$&  0.37\\
 -38.7 &0.4&$ 0.15\pm0.10$&$ -38.5\pm 0.3$&$ -25.4\pm 0.5$&$  46.3\pm 0.3$&$   6.0\pm 2.3$&  1.06\\
 -38.7 &0.8&$ 0.83\pm0.38$&$ -15.1\pm 0.3$&$ -79.4\pm 0.3$&$  80.9\pm 0.1$&$   5.3\pm 1.2$&  0.51\\
 -38.7 &0.8&$ 1.01\pm0.70$&$ -17.1\pm 0.4$&$  37.5\pm 0.4$&$  40.6\pm 0.2$&$  19.2\pm 2.0$&  0.52\\
 -38.7 &0.6&$ 0.34\pm0.17$&$   3.4\pm 1.0$&$  86.4\pm 0.9$&$  86.0\pm 0.0$&$   3.6\pm 2.5$&  0.66\\
 -38.6 &0.7&$ 0.46\pm0.22$&$  34.5\pm 0.7$&$   5.9\pm 0.6$&$  34.9\pm 0.7$&$  14.4\pm 2.8$&  0.59\\
 -38.6 &1.4&$ 0.79\pm0.13$&$ -58.1\pm 0.3$&$  10.6\pm 0.4$&$  59.2\pm 0.3$&$  18.4\pm 2.1$&  0.90\\
 -38.6 &0.5&$ 0.51\pm0.26$&$-100.0\pm 0.4$&$ -73.9\pm 0.5$&$ 124.4\pm 0.3$&$   3.1\pm 1.8$&  0.19\\
 -38.5 &0.9&$ 0.79\pm0.27$&$   3.4\pm 0.1$&$ -23.0\pm 0.1$&$  23.7\pm 0.0$&$   7.6\pm 0.8$&  2.53\\
 -38.5 &0.5&$ 0.00\pm0.00$&$  90.1\pm 0.4$&$   2.0\pm 0.5$&$  90.2\pm 0.4$&$  11.9\pm 1.7$&  1.22\\
 -38.5 &0.5&$ 0.00\pm0.00$&$-132.7\pm 0.8$&$  -8.8\pm 1.0$&$ 133.1\pm 0.8$&$   6.0\pm 2.7$&  0.25\\
 -38.4 &0.4&$ 0.15\pm0.10$&$  49.1\pm 0.9$&$ 112.6\pm 0.9$&$ 123.0\pm 0.4$&$   4.7\pm 3.2$&  0.27\\
 -38.3 &0.4&$ 0.15\pm0.10$&$  29.6\pm 0.4$&$ -53.1\pm 0.4$&$  60.5\pm 0.2$&$   3.5\pm 1.0$&  0.53\\
 -38.2 &0.6&$ 0.14\pm0.03$&$  70.6\pm 0.2$&$  28.1\pm 0.2$&$  76.8\pm 0.1$&$  15.6\pm 0.5$&  4.98\\
 -37.9 &1.1&$ 1.22\pm0.70$&$  29.2\pm 0.4$&$   2.4\pm 0.4$&$  28.6\pm 0.4$&$  12.6\pm 1.5$&  0.54\\
 -37.9 &0.9&$ 0.00\pm0.00$&$ -65.4\pm 0.2$&$ -22.9\pm 0.3$&$  69.4\pm 0.2$&$  10.7\pm 1.5$&  0.45\\
 -37.9 &0.5&$ 0.15\pm0.10$&$ -72.8\pm 0.5$&$ -25.4\pm 0.7$&$  77.2\pm 0.4$&$   7.5\pm 1.6$&  0.37\\
 -37.8 &0.7&$ 0.73\pm0.60$&$  64.0\pm 0.1$&$  40.4\pm 0.1$&$  75.7\pm 0.1$&$   4.5\pm 0.6$&  2.75\\
 -37.8 &0.8&$ 0.34\pm0.01$&$ -99.1\pm 0.4$&$  16.6\pm 0.4$&$ 100.2\pm 0.4$&$  17.7\pm 1.7$&  1.19\\
 -37.8 &0.4&$ 0.15\pm0.10$&$ -72.8\pm 0.5$&$  19.6\pm 0.4$&$  75.4\pm 0.4$&$   5.3\pm 1.2$&  1.22\\
 -37.7 &0.5&$ 0.15\pm0.10$&$  82.4\pm 0.3$&$  15.9\pm 0.4$&$  84.0\pm 0.2$&$   7.6\pm 0.8$&  7.43\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 -37.7 &0.5&$ 0.15\pm0.10$&$ -53.7\pm 1.2$&$ -78.6\pm 1.1$&$  95.8\pm 0.7$&$   5.2\pm 4.0$&  0.86\\
 -37.5 &0.9&$ 0.00\pm0.00$&$  -9.2\pm 0.1$&$ -33.2\pm 0.3$&$  35.7\pm 0.0$&$  13.7\pm 2.8$&  2.11\\
 -37.5 &1.4&$ 0.65\pm0.02$&$ -40.5\pm 0.1$&$ -13.3\pm 0.1$&$  42.8\pm 0.1$&$  14.5\pm 1.8$&  8.49\\
 -37.5 &0.5&$ 0.15\pm0.10$&$  72.2\pm 0.3$&$  30.9\pm 0.3$&$  78.6\pm 0.3$&$   8.9\pm 1.0$&  3.43\\
 -37.5 &0.7&$ 0.38\pm0.05$&$   1.9\pm 0.2$&$ -49.4\pm 0.3$&$  48.5\pm 0.0$&$   8.4\pm 2.1$&  1.37\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
-41.4 &0.7&$ 0.52\pm0.09$&$ -24.5\pm 0.8$&$  26.8\pm 0.6$&$  36.6\pm 0.7$&$  10.8\pm 3.1$&  0.52\\
 -41.0 &2.0&$ 1.26\pm0.20$&$ -40.0\pm 0.1$&$  68.3\pm 0.1$&$  79.2\pm 0.1$&$  12.8\pm 2.0$&  1.61\\
 -41.0 &1.3&$ 1.18\pm0.69$&$ -36.1\pm 0.2$&$  61.6\pm 0.3$&$  71.4\pm 0.3$&$   7.0\pm 1.9$&  1.14\\
 -40.8 &0.6&$ 0.00\pm0.00$&$ -20.5\pm 1.0$&$  22.6\pm 0.7$&$  28.4\pm 0.8$&$  23.7\pm 2.5$&  0.53\\
 -40.4 &0.5&$ 0.15\pm0.10$&$ -30.5\pm 0.6$&$  30.7\pm 0.6$&$  42.5\pm 0.6$&$   8.6\pm 1.7$&  0.20\\
 -39.9 &1.4&$ 0.92\pm0.31$&$  29.0\pm 0.1$&$  16.4\pm 0.1$&$  33.2\pm 0.1$&$  24.6\pm 1.1$&  2.86\\
 -39.5 &1.7&$ 1.13\pm0.13$&$ -35.3\pm 0.1$&$  18.3\pm 0.1$&$  39.8\pm 0.1$&$  12.8\pm 2.3$&  2.12\\
 -39.4 &1.1&$ 0.00\pm0.00$&$  52.8\pm 0.5$&$ -22.4\pm 0.4$&$  57.0\pm 0.5$&$  23.3\pm 2.1$&  0.58\\
 -39.2 &1.4&$ 0.00\pm0.00$&$ -60.8\pm 0.3$&$ -34.7\pm 0.3$&$  70.0\pm 0.3$&$  20.0\pm 2.1$&  1.68\\
 -39.2 &1.7&$ 0.83\pm0.03$&$  -3.4\pm 0.1$&$ -25.0\pm 0.1$&$  25.3\pm 0.1$&$  14.1\pm 0.9$&  3.00\\
 -39.0 &1.3&$ 1.26\pm0.80$&$ -33.1\pm 0.2$&$  10.6\pm 0.2$&$  34.8\pm 0.2$&$  23.1\pm 1.3$&  1.40\\
 -39.0 &0.5&$ 0.55\pm0.35$&$   4.3\pm 0.7$&$  25.5\pm 0.8$&$  25.9\pm 0.8$&$  12.3\pm 3.5$&  0.46\\
 -38.9 &1.6&$ 0.81\pm0.09$&$  31.9\pm 0.1$&$  13.9\pm 0.1$&$  34.8\pm 0.1$&$  22.3\pm 1.5$&  4.71\\
 -38.6 &0.7&$ 0.00\pm0.00$&$ -92.4\pm 0.7$&$ -12.1\pm 0.6$&$  93.8\pm 0.7$&$  28.1\pm 2.6$&  0.72\\
 -38.4 &1.1&$ 0.64\pm0.28$&$  -7.7\pm 0.1$&$ -24.7\pm 0.1$&$  26.1\pm 0.1$&$  21.2\pm 1.1$&  2.28\\
 -38.1 &0.6&$ 0.00\pm0.00$&$   2.2\pm 0.9$&$  27.0\pm 0.8$&$  27.2\pm 0.8$&$  11.3\pm 2.5$&  0.42\\
 -37.9 &1.6&$ 0.46\pm0.09$&$ -73.3\pm 0.1$&$  15.1\pm 0.1$&$  74.8\pm 0.1$&$  37.1\pm 2.3$&  4.06\\
 -37.9 &0.6&$ 0.46\pm0.10$&$  57.4\pm 0.1$&$  15.7\pm 0.1$&$  59.7\pm 0.1$&$  22.0\pm 0.7$&  0.92\\
 -37.9 &0.5&$ 0.15\pm0.10$&$  87.5\pm 0.8$&$ -20.4\pm 1.2$&$  89.9\pm 0.8$&$   6.3\pm 2.8$&  0.24\\
 -37.8 &0.8&$ 0.61\pm0.11$&$ -36.6\pm 0.1$&$ -19.0\pm 0.1$&$  41.0\pm 0.1$&$  27.4\pm 1.1$&  3.43\\
 -37.8 &1.4&$ 0.66\pm0.01$&$  61.4\pm 0.1$&$  22.7\pm 0.2$&$  65.8\pm 0.1$&$  18.3\pm 1.4$&  2.22\\
 -37.8 &0.4&$ 0.15\pm0.10$&$ -16.1\pm 0.9$&$ -49.0\pm 0.5$&$  51.7\pm 0.6$&$  14.3\pm 2.4$&  0.48\\
 -37.6 &0.9&$ 0.00\pm0.00$&$ -72.2\pm 0.4$&$ -40.0\pm 0.4$&$  82.3\pm 0.4$&$  29.8\pm 1.9$&  0.68\\
 -37.5 &1.4&$ 0.70\pm0.04$&$ -46.1\pm 0.1$&$ -14.3\pm 0.0$&$  48.4\pm 0.1$&$  16.7\pm 1.0$& 10.39\\
 -37.4 &0.8&$ 0.00\pm0.00$&$  46.3\pm 0.4$&$  58.3\pm 0.3$&$  74.9\pm 0.4$&$  14.1\pm 1.8$&  0.54\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
-21.6 &1.3&$ 1.32\pm0.76$&$ -46.4\pm 0.1$&$ -70.2\pm 0.1$&$  84.2\pm 0.1$&$   5.2\pm 2.5$&  0.75\\
 -20.4 &1.2&$ 1.23\pm0.41$&$ -42.9\pm 0.1$&$ -68.1\pm 0.1$&$  80.5\pm 0.1$&$   4.9\pm 0.4$&  1.72\\
 -20.3 &0.6&$ 0.54\pm0.10$&$-130.9\pm 0.5$&$  -8.1\pm 0.4$&$ 131.2\pm 0.5$&$   3.2\pm 2.2$&  0.22\\
 -19.5 &0.4&$ 0.23\pm0.00$&$-146.0\pm 0.4$&$ -10.1\pm 0.6$&$ 146.4\pm 0.4$&$   5.6\pm 1.4$&  0.78\\
 -19.1 &1.7&$ 1.43\pm0.36$&$ -37.5\pm 0.1$&$ -63.9\pm 0.1$&$  74.1\pm 0.1$&$   8.9\pm 0.3$&  3.96\\
 -18.9 &0.3&$ 0.15\pm0.10$&$ -53.9\pm 0.8$&$ -37.1\pm 0.6$&$  65.4\pm 0.7$&$   3.3\pm 2.0$&  0.51\\
 -18.5 &0.3&$ 0.15\pm0.10$&$ -54.2\pm 1.0$&$ -35.7\pm 0.6$&$  64.9\pm 0.9$&$   4.6\pm 2.9$&  0.45\\
 -18.1 &1.3&$ 1.04\pm0.27$&$  19.5\pm 0.1$&$ -92.1\pm 0.1$&$  94.2\pm 0.1$&$   9.4\pm 1.0$&  2.52\\
 -18.0 &0.9&$ 0.67\pm0.11$&$ -66.4\pm 0.6$&$ -31.5\pm 0.4$&$  73.4\pm 0.6$&$  14.1\pm 3.4$&  0.88\\
 -17.9 &1.1&$ 1.31\pm0.91$&$ -30.3\pm 0.1$&$ -61.7\pm 0.1$&$  68.8\pm 0.1$&$  10.6\pm 2.0$&  2.44\\
 -17.2 &1.0&$ 1.02\pm0.89$&$   9.5\pm 0.1$&$ -96.7\pm 0.1$&$  97.1\pm 0.1$&$   7.8\pm 0.9$&  1.62\\
 -16.8 &0.7&$ 0.39\pm0.03$&$ -32.3\pm 0.4$&$ 101.3\pm 0.5$&$ 106.4\pm 0.5$&$   7.1\pm 2.1$&  0.69\\
 -16.6 &1.7&$ 1.15\pm0.09$&$ -15.0\pm 0.1$&$  69.1\pm 0.1$&$  70.7\pm 0.1$&$   8.5\pm 0.7$&  4.16\\
 -16.6 &0.3&$ 0.15\pm0.10$&$ -42.7\pm 0.6$&$  42.8\pm 0.9$&$  60.4\pm 0.8$&$   2.5\pm 1.9$&  0.22\\
 -16.5 &0.5&$ 0.00\pm0.00$&$ -41.6\pm 0.5$&$  32.1\pm 0.6$&$  52.5\pm 0.5$&$   8.4\pm 1.6$&  0.70\\
 -16.0 &1.4&$ 0.00\pm0.00$&$  17.7\pm 0.1$&$ -67.8\pm 0.1$&$  70.2\pm 0.1$&$  17.3\pm 1.3$&  2.73\\
 -15.5 &0.4&$ 0.65\pm0.58$&$  23.7\pm 0.3$&$  60.5\pm 0.3$&$  64.9\pm 0.3$&$   1.1\pm 0.8$&  0.94\\
 -15.2 &3.0&$ 0.88\pm0.09$&$ -65.5\pm 0.1$&$  -8.2\pm 0.1$&$  66.1\pm 0.1$&$  17.1\pm 1.8$& 10.72\\
 -14.8 &1.5&$ 1.04\pm0.19$&$  38.5\pm 0.1$&$ -63.1\pm 0.1$&$  73.6\pm 0.1$&$  16.0\pm 0.7$&  8.42\\
 -14.8 &1.0&$ 0.73\pm0.23$&$  20.9\pm 0.2$&$ -45.9\pm 0.2$&$  50.6\pm 0.2$&$  10.2\pm 1.2$&  2.23\\
 -14.4 &0.7&$ 0.61\pm0.14$&$  69.2\pm 0.3$&$  -4.5\pm 0.2$&$  69.3\pm 0.3$&$   4.8\pm 1.3$&  0.96\\
 -14.2 &0.4&$ 0.32\pm0.08$&$   4.4\pm 0.8$&$  77.9\pm 0.6$&$  78.1\pm 0.6$&$   6.9\pm 2.7$&  0.41\\
 -14.1 &0.8&$ 0.33\pm0.01$&$ -45.4\pm 0.2$&$  40.0\pm 0.3$&$  60.0\pm 0.3$&$  25.5\pm 1.1$&  1.99\\
 -14.0 &0.4&$ 0.23\pm0.02$&$ -10.2\pm 1.3$&$ -76.4\pm 1.0$&$  76.9\pm 1.0$&$   7.5\pm 5.2$&  0.41\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 -13.7 &0.7&$ 0.98\pm0.64$&$   9.5\pm 0.6$&$  74.1\pm 0.7$&$  74.7\pm 0.7$&$   4.7\pm 3.4$&  0.32\\
 -13.6 &0.6&$ 0.24\pm0.03$&$ -48.2\pm 0.5$&$  43.1\pm 0.6$&$  64.5\pm 0.6$&$   7.1\pm 3.9$&  0.55\\
 -13.4 &0.4&$ 0.00\pm0.00$&$ -77.0\pm 2.0$&$  -6.0\pm 2.3$&$  77.4\pm 2.0$&$  13.1\pm 6.6$&  0.27\\

 -13.0 &0.7&$ 0.00\pm0.00$&$  18.4\pm 0.9$&$  71.3\pm 0.8$&$  73.8\pm 0.8$&$  11.6\pm 6.2$&  0.25\\
 -12.9 &1.1&$ 0.89\pm0.20$&$  27.2\pm 0.3$&$  50.8\pm 0.3$&$  57.6\pm 0.3$&$   5.4\pm 2.3$&  0.44\\
 -12.8 &0.8&$ 0.00\pm0.00$&$ -77.6\pm 0.7$&$  -6.0\pm 0.7$&$  77.8\pm 0.7$&$   5.3\pm 3.6$&  0.38\\
 -12.2 &1.1&$ 1.06\pm0.34$&$ -31.7\pm 0.6$&$  52.8\pm 0.6$&$  61.6\pm 0.6$&$   4.9\pm 7.7$&  0.23\\
 -12.2 &0.4&$ 0.00\pm0.00$&$ -80.3\pm 3.4$&$  -8.0\pm 2.7$&$  80.7\pm 3.3$&$   8.3\pm11.6$&  0.14\\
 -11.5 &0.5&$ 0.00\pm0.00$&$ -32.2\pm 1.8$&$  51.6\pm 1.3$&$  60.8\pm 1.5$&$  13.6\pm18.4$&  0.12\\
 -10.2 &0.8&$ 0.52\pm0.06$&$ -65.2\pm 0.8$&$   1.4\pm 0.8$&$  65.2\pm 0.8$&$   5.7\pm11.2$&  0.27\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
-18.5 &2.3&$ 0.00\pm0.00$&$ -53.1\pm 0.0$&$ -50.2\pm 0.0$&$  73.1\pm 0.0$&$  21.2\pm 2.3$&  3.77\\
 -17.8 &1.3&$ 0.82\pm0.00$&$ -69.3\pm 0.0$&$ -13.1\pm 0.0$&$  70.5\pm 0.0$&$  20.5\pm 0.7$& 12.30\\
 -17.3 &0.8&$ 0.63\pm0.00$&$ -84.5\pm 0.1$&$   8.3\pm 0.2$&$  85.3\pm 0.1$&$  15.5\pm 0.7$&  2.19\\
 -17.3 &1.6&$ 0.00\pm0.00$&$ -20.1\pm 0.0$&$ 106.8\pm 0.0$&$ 108.7\pm 0.0$&$  12.1\pm 1.5$&  7.36\\
 -16.8 &1.7&$ 0.15\pm0.10$&$ -59.8\pm 0.0$&$  -9.1\pm 0.0$&$  60.5\pm 0.0$&$  21.8\pm 0.2$&122.30\\
 -16.7 &0.9&$ 0.00\pm0.00$&$ -28.9\pm 0.3$&$  37.4\pm 0.5$&$  47.5\pm 0.5$&$  20.8\pm 3.0$&  1.16\\
 -16.7 &0.6&$ 0.00\pm0.00$&$   2.4\pm 0.7$&$  80.3\pm 1.1$&$  80.3\pm 1.1$&$   7.2\pm 3.5$&  0.30\\
 -16.6 &1.4&$ 0.90\pm0.34$&$ -82.3\pm 0.0$&$  24.3\pm 0.0$&$  85.8\pm 0.0$&$   9.0\pm 1.9$&  7.27\\
 -16.6 &0.8&$ 0.00\pm0.00$&$ -49.0\pm 0.4$&$ -35.4\pm 0.3$&$  60.4\pm 0.3$&$  18.2\pm 1.4$&  6.58\\
 -16.4 &1.1&$ 0.00\pm0.00$&$ -52.2\pm 0.3$&$ -72.7\pm 0.3$&$  89.8\pm 0.3$&$  27.7\pm 2.0$&  3.42\\
 -16.4 &0.6&$ 1.18\pm0.03$&$-115.6\pm 1.1$&$ -34.4\pm 1.2$&$ 120.7\pm 1.1$&$  10.5\pm 2.8$&  0.45\\
 -16.3 &1.1&$ 0.15\pm0.10$&$ -28.3\pm 0.5$&$ 130.7\pm 0.8$&$ 133.7\pm 0.8$&$  24.3\pm 2.9$&  0.72\\
 -16.1 &1.4&$ 0.66\pm0.61$&$ -72.8\pm 0.2$&$  86.1\pm 0.2$&$ 112.8\pm 0.2$&$  12.8\pm 4.2$&  3.20\\
 -15.9 &1.9&$ 0.15\pm0.10$&$  43.4\pm 0.1$&$ -32.2\pm 0.1$&$  54.1\pm 0.1$&$  18.0\pm 1.8$&  3.10\\
 -15.8 &1.9&$ 0.39\pm0.04$&$  46.0\pm 0.1$&$  22.8\pm 0.1$&$  51.5\pm 0.1$&$  28.9\pm 1.4$&  4.09\\
 -15.8 &0.4&$ 0.86\pm0.12$&$ -90.6\pm 0.5$&$ -71.5\pm 0.7$&$ 115.7\pm 0.6$&$  15.7\pm 2.1$&  0.72\\
 -15.7 &0.7&$ 0.00\pm0.00$&$  -1.4\pm 0.3$&$ 109.6\pm 0.3$&$ 109.8\pm 0.3$&$  17.2\pm 1.4$&  1.70\\
 -15.5 &0.5&$ 0.00\pm0.00$&$ -37.0\pm 0.5$&$-150.3\pm 0.7$&$ 154.8\pm 0.7$&$   7.0\pm 1.7$&  0.48\\
 -15.3 &0.5&$ 0.00\pm0.00$&$  -9.7\pm 0.3$&$ 133.9\pm 0.4$&$ 134.4\pm 0.4$&$  25.1\pm 0.9$&  1.67\\
 -15.1 &1.1&$ 0.34\pm0.03$&$ -25.1\pm 0.0$&$  41.8\pm 0.0$&$  48.8\pm 0.0$&$   6.2\pm 0.2$& 13.49\\
 -15.1 &0.8&$ 0.15\pm0.10$&$  63.8\pm 0.1$&$  84.1\pm 0.1$&$ 105.7\pm 0.1$&$  15.3\pm 1.5$& 29.47\\
 -15.0 &1.1&$ 0.00\pm0.00$&$ -50.1\pm 0.0$&$  -2.1\pm 0.0$&$  50.2\pm 0.0$&$  17.8\pm 0.1$&140.80\\
 -15.0 &0.4&$ 0.28\pm0.06$&$  37.9\pm 0.6$&$ 116.5\pm 0.8$&$ 122.2\pm 0.8$&$   9.4\pm 3.5$&  0.88\\
 -14.9 &0.7&$ 0.93\pm0.11$&$  -5.8\pm 0.3$&$-109.2\pm 0.3$&$ 109.3\pm 0.3$&$  15.9\pm 1.8$&  2.00\\
 -14.8 &1.1&$ 0.15\pm0.10$&$ -59.3\pm 0.1$&$  64.7\pm 0.1$&$  87.5\pm 0.1$&$  13.4\pm 0.8$&  4.44\\
 -14.7 &1.5&$ 0.91\pm0.19$&$   2.3\pm 0.0$&$  55.6\pm 0.0$&$  55.7\pm 0.0$&$  29.7\pm 0.5$& 56.66\\
 -14.7 &0.7&$ 0.65\pm0.14$&$ -11.7\pm 0.2$&$ -64.6\pm 0.2$&$  65.9\pm 0.2$&$   7.1\pm 0.8$&  2.20\\
 -14.6 &0.9&$ 0.66\pm0.07$&$ -14.0\pm 0.7$&$ 114.4\pm 0.6$&$ 115.3\pm 0.6$&$  23.4\pm 3.9$&  1.68\\
 -14.6 &0.7&$ 1.03\pm0.23$&$-101.0\pm 0.6$&$  19.2\pm 0.7$&$ 102.8\pm 0.6$&$   7.8\pm 2.5$&  0.51\\
 -14.5 &0.5&$ 0.41\pm0.03$&$  13.7\pm 1.0$&$ 117.1\pm 0.7$&$ 117.8\pm 0.7$&$   7.0\pm 4.0$&  2.08\\
 -14.4 &0.6&$ 0.00\pm0.00$&$ -18.6\pm 0.6$&$ -96.9\pm 0.6$&$  98.5\pm 0.6$&$  15.9\pm 2.5$&  2.42\\
 -14.3 &0.5&$ 0.56\pm0.04$&$  28.3\pm 0.3$&$  47.8\pm 0.2$&$  54.5\pm 0.2$&$  17.3\pm 1.1$&  5.12\\
 -14.2 &1.3&$ 0.00\pm0.00$&$ -52.3\pm 0.2$&$ -53.8\pm 0.2$&$  75.7\pm 0.2$&$  22.1\pm 1.3$&  2.49\\
 -14.2 &1.2&$ 0.27\pm0.01$&$  57.0\pm 0.3$&$  90.7\pm 0.4$&$ 106.9\pm 0.4$&$  21.1\pm 2.2$&  1.14\\
 -14.2 &0.9&$ 1.36\pm0.97$&$ -32.0\pm 0.3$&$  31.8\pm 0.4$&$  44.9\pm 0.4$&$  18.1\pm 3.0$&  1.63\\
 -13.9 &0.6&$ 0.60\pm0.09$&$ -15.7\pm 0.1$&$ -32.3\pm 0.1$&$  36.0\pm 0.1$&$   7.0\pm 1.1$&  1.71\\
 -13.8 &1.6&$ 0.00\pm0.00$&$  -4.7\pm 0.0$&$ -42.6\pm 0.0$&$  43.4\pm 0.0$&$  35.3\pm 1.2$& 37.23\\
 -13.6 &2.0&$ 1.21\pm0.34$&$ -74.7\pm 0.1$&$  -1.5\pm 0.1$&$  74.8\pm 0.1$&$  32.1\pm 1.7$&  3.77\\
 -13.4 &1.1&$ 0.00\pm0.00$&$  39.1\pm 0.2$&$  25.3\pm 0.3$&$  47.0\pm 0.2$&$  20.0\pm 2.0$&  1.99\\
 -13.3 &1.5&$ 0.88\pm0.06$&$   2.9\pm 0.1$&$  81.0\pm 0.1$&$  81.0\pm 0.1$&$  13.9\pm 1.0$&  3.66\\
 -13.3 &0.9&$ 0.00\pm0.00$&$ -17.2\pm 0.3$&$  97.3\pm 0.3$&$  98.8\pm 0.3$&$  10.2\pm 1.1$&  0.46\\
 -13.1 &0.7&$ 0.00\pm0.00$&$ -28.9\pm 0.6$&$  29.9\pm 0.6$&$  41.6\pm 0.6$&$   9.6\pm 1.8$&  0.60\\
 -12.4 &1.7&$ 0.60\pm0.01$&$ -47.3\pm 0.0$&$  98.7\pm 0.0$&$ 109.4\pm 0.0$&$  12.3\pm 1.2$&  9.00\\
 -12.3 &0.6&$ 0.00\pm0.00$&$   9.3\pm 0.4$&$ 103.7\pm 0.6$&$ 104.1\pm 0.6$&$   9.6\pm 2.1$&  0.84\\
 -11.7 &1.2&$ 0.87\pm0.22$&$ -67.9\pm 0.4$&$  61.0\pm 0.5$&$  91.1\pm 0.5$&$  17.2\pm 2.3$&  1.90\\
 -11.0 &1.4&$ 1.02\pm0.28$&$ -93.9\pm 0.3$&$  20.6\pm 0.4$&$  96.3\pm 0.3$&$  28.5\pm 3.4$&  0.99\\
 -10.2 &1.7&$ 0.74\pm0.00$&$ -51.0\pm 0.1$&$  63.9\pm 0.1$&$  81.8\pm 0.1$&$  11.5\pm 2.2$&  3.13\\
 -10.2 &0.4&$ 0.15\pm0.10$&$ -83.1\pm 1.2$&$  47.9\pm 1.0$&$  96.0\pm 1.2$&$   2.2\pm 3.9$&  0.36\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
-19.9 &0.5&$ 0.15\pm0.10$&$  15.0\pm 0.7$&$ -37.8\pm 0.7$&$  40.7\pm 0.7$&$   7.7\pm 4.7$&  0.48\\
 -18.3 &0.5&$ 0.45\pm0.28$&$ -42.9\pm 0.5$&$ -36.5\pm 0.3$&$  56.3\pm 0.5$&$  15.1\pm 1.9$&  0.32\\
 -17.9 &1.4&$ 0.00\pm0.00$&$ -71.2\pm 0.0$&$ -15.2\pm 0.0$&$  72.8\pm 0.0$&$   6.2\pm 0.3$&  4.69\\
 -17.9 &2.6&$ 1.16\pm0.02$&$ -55.8\pm 0.0$&$ -53.4\pm 0.0$&$  77.2\pm 0.0$&$  28.1\pm 1.6$&  3.58\\
 -17.3 &1.5&$ 0.49\pm0.04$&$ -82.7\pm 0.2$&$   5.9\pm 0.2$&$  83.1\pm 0.2$&$  18.6\pm 0.9$&  1.03\\
 -17.3 &0.6&$ 0.00\pm0.00$&$ -55.0\pm 0.4$&$  58.6\pm 0.4$&$  80.3\pm 0.4$&$   3.2\pm 1.3$&  0.28\\
 -17.2 &0.4&$ 0.15\pm0.10$&$  24.1\pm 1.0$&$ -17.5\pm 1.3$&$  29.5\pm 1.1$&$  13.8\pm 2.9$&  0.29\\
 -16.9 &1.6&$ 0.61\pm0.00$&$ -20.4\pm 0.0$&$ 110.6\pm 0.0$&$ 112.4\pm 0.0$&$  19.4\pm 1.1$&  4.63\\
 -16.8 &2.1&$ 0.00\pm0.00$&$ -72.4\pm 0.3$&$  93.2\pm 0.3$&$ 117.9\pm 0.3$&$  19.6\pm 1.6$&  0.36\\
 -16.3 &1.8&$ 0.26\pm0.01$&$ -54.9\pm 0.3$&$  51.7\pm 0.2$&$  77.5\pm 0.2$&$  25.8\pm 1.9$&  1.83\\
 -16.3 &1.1&$ 0.33\pm0.02$&$ -67.2\pm 0.1$&$ -29.4\pm 0.1$&$  73.3\pm 0.1$&$  17.0\pm 0.3$&  4.59\\
 -16.3 &1.5&$ 1.30\pm0.46$&$ -83.8\pm 0.1$&$  23.7\pm 0.1$&$  87.1\pm 0.1$&$  15.0\pm 3.3$&  1.55\\
 -16.1 &1.1&$ 0.20\pm0.02$&$ -36.7\pm 0.0$&$   3.2\pm 0.1$&$  37.0\pm 0.0$&$  16.1\pm 0.3$&  8.93\\
 -16.0 &2.1&$ 0.88\pm0.00$&$  46.9\pm 0.0$&$ -35.8\pm 0.0$&$  59.0\pm 0.0$&$  23.2\pm 1.1$&  4.67\\
 -15.9 &2.1&$ 0.59\pm0.53$&$ -59.0\pm 0.0$&$  -8.4\pm 0.0$&$  59.7\pm 0.0$&$  28.8\pm 0.2$& 38.01\\
 -15.8 &1.1&$ 0.74\pm0.12$&$ -50.0\pm 0.1$&$ -81.3\pm 0.1$&$  95.4\pm 0.1$&$   8.1\pm 1.6$&  0.94\\
 -15.8 &0.6&$ 0.00\pm0.00$&$ -33.5\pm 0.4$&$-150.1\pm 0.4$&$ 153.8\pm 0.4$&$  19.5\pm 3.6$&  0.95\\
 -15.8 &0.5&$ 0.15\pm0.10$&$ -21.0\pm 0.4$&$ 125.8\pm 0.5$&$ 127.4\pm 0.5$&$   8.7\pm 1.2$&  0.35\\
 -15.8 &0.6&$ 0.36\pm0.03$&$ -12.1\pm 0.0$&$ -68.1\pm 0.1$&$  69.1\pm 0.1$&$  20.8\pm 1.0$&  0.48\\
 -15.4 &0.5&$ 0.00\pm0.00$&$ -14.1\pm 0.5$&$-117.4\pm 0.5$&$ 118.2\pm 0.5$&$   8.4\pm 2.6$&  0.68\\
 -15.3 &0.5&$ 0.00\pm0.00$&$ -36.4\pm 0.4$&$-134.4\pm 0.5$&$ 139.2\pm 0.5$&$  10.1\pm 1.3$&  0.43\\
 -15.2 &0.9&$ 0.82\pm0.70$&$  -3.6\pm 0.1$&$ -54.2\pm 0.1$&$  54.3\pm 0.1$&$  17.2\pm 1.6$&  7.21\\
 -15.2 &0.5&$ 0.15\pm0.10$&$ -51.6\pm 0.4$&$ -55.6\pm 0.9$&$  75.7\pm 0.7$&$   7.8\pm 2.0$&  0.56\\
 -15.1 &1.9&$ 1.32\pm0.18$&$ -67.4\pm 0.2$&$  74.4\pm 0.2$&$ 100.2\pm 0.2$&$  22.1\pm 2.4$&  0.83\\
 -15.1 &1.1&$ 0.71\pm0.21$&$ -26.1\pm 0.1$&$  41.9\pm 0.1$&$  49.3\pm 0.1$&$  16.9\pm 1.6$&  2.13\\
 -15.0 &1.5&$ 0.56\pm0.01$&$   1.9\pm 0.0$&$  57.9\pm 0.0$&$  58.0\pm 0.0$&$   9.7\pm 0.9$&  6.42\\
 -15.0 &0.6&$ 0.17\pm0.00$&$ -31.2\pm 0.1$&$ -25.0\pm 0.1$&$  40.0\pm 0.1$&$   6.4\pm 0.3$&  5.01\\
 -14.8 &0.8&$ 0.65\pm0.26$&$   4.3\pm 0.5$&$-121.6\pm 0.4$&$ 121.7\pm 0.4$&$  10.5\pm 2.0$&  0.35\\
 -14.7 &1.3&$ 0.84\pm0.19$&$  45.6\pm 0.1$&$  27.1\pm 0.1$&$  53.0\pm 0.1$&$  14.7\pm 1.4$&  0.61\\
 -14.5 &1.3&$ 0.00\pm0.00$&$ -42.8\pm 0.1$&$   2.0\pm 0.1$&$  42.9\pm 0.1$&$  19.6\pm 1.0$&  6.33\\
 -14.4 &0.9&$ 0.00\pm0.00$&$ -47.4\pm 0.3$&$ -61.5\pm 0.4$&$  77.8\pm 0.4$&$  18.9\pm 2.3$&  0.87\\
 -14.3 &0.9&$ 0.00\pm0.00$&$ -12.8\pm 0.1$&$ -39.1\pm 0.2$&$  41.7\pm 0.2$&$  15.5\pm 0.9$&  0.87\\
 -14.0 &1.4&$ 0.71\pm0.02$&$  43.7\pm 0.0$&$ -16.2\pm 0.0$&$  46.6\pm 0.0$&$   4.2\pm 0.7$&  1.80\\
 -13.7 &1.1&$ 0.00\pm0.00$&$   9.1\pm 0.0$&$ -51.9\pm 0.0$&$  52.7\pm 0.0$&$   3.9\pm 0.7$&  6.94\\
 -12.8 &0.9&$ 0.51\pm0.03$&$ -48.0\pm 0.1$&$ 101.0\pm 0.1$&$ 111.9\pm 0.1$&$   1.5\pm 0.8$&  1.14\\
 -11.7 &0.6&$ 0.15\pm0.10$&$ -69.3\pm 0.5$&$  57.3\pm 0.6$&$  89.9\pm 0.6$&$  12.5\pm 2.2$&  0.22\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
21.3 &0.3&$ 0.15\pm0.10$&$ -40.0\pm 2.7$&$ 106.0\pm 0.1$&$ 113.4\pm 2.7$&$   6.6\pm 7.1$&  0.03\\
  21.8 &0.7&$ 0.70\pm0.19$&$ 112.6\pm 1.2$&$   5.0\pm 0.1$&$ 112.7\pm 1.2$&$   5.2\pm 4.0$&  0.13\\
  21.9 &0.7&$ 0.56\pm0.07$&$ 110.5\pm 0.8$&$  28.1\pm 0.1$&$ 113.9\pm 0.8$&$   6.9\pm 4.8$&  0.19\\
  22.2 &0.3&$ 0.15\pm0.10$&$ -60.0\pm 2.9$&$-137.9\pm 0.1$&$ 150.4\pm 2.9$&$   3.6\pm 7.8$&  0.02\\
  22.3 &0.3&$ 0.15\pm0.10$&$ 100.2\pm 2.4$&$  33.5\pm 0.1$&$ 105.7\pm 2.4$&$   4.2\pm 6.1$&  0.04\\
  22.5 &0.8&$ 1.25\pm1.06$&$ 114.6\pm 0.8$&$   8.4\pm 0.1$&$ 114.9\pm 0.8$&$   5.2\pm 6.2$&  0.16\\
  22.6 &0.5&$ 0.62\pm0.44$&$ 109.9\pm 1.6$&$  35.1\pm 0.1$&$ 115.4\pm 1.6$&$   6.2\pm 6.1$&  0.07\\
  24.2 &0.3&$ 0.15\pm0.10$&$  11.7\pm 3.4$&$  -7.6\pm 0.1$&$  14.3\pm 3.4$&$   9.7\pm 8.4$&  0.03\\
  24.2 &0.4&$ 0.00\pm0.00$&$  97.0\pm 3.2$&$  55.6\pm 0.1$&$ 111.9\pm 3.2$&$   5.9\pm 8.3$&  0.02\\
  24.3 &0.3&$ 0.15\pm0.10$&$ 112.2\pm 3.9$&$ -31.2\pm 0.1$&$ 116.5\pm 3.9$&$   8.5\pm 9.4$&  0.02\\
  24.4 &0.9&$ 1.01\pm0.38$&$  98.0\pm 0.9$&$ -22.7\pm 0.1$&$ 100.6\pm 0.9$&$   3.4\pm 6.3$&  0.14\\
  24.4 &0.3&$ 0.15\pm0.10$&$ -62.3\pm 1.9$&$  27.1\pm 0.1$&$  67.9\pm 1.9$&$   4.3\pm 5.0$&  0.03\\
  24.9 &0.3&$ 0.15\pm0.10$&$-173.3\pm 3.5$&$ 112.4\pm 0.1$&$ 206.5\pm 3.5$&$   5.4\pm 8.9$&  0.02\\
  24.9 &0.6&$ 0.84\pm0.56$&$ -59.7\pm 1.2$&$  27.9\pm 0.1$&$  65.9\pm 1.2$&$   5.0\pm 3.8$&  0.08\\
  25.1 &0.6&$ 0.15\pm0.10$&$  56.1\pm 3.5$&$ -55.4\pm 0.1$&$  78.9\pm 3.5$&$   3.2\pm 9.8$&  0.03\\
  25.2 &0.6&$ 0.56\pm0.23$&$  96.1\pm 2.1$&$ -24.9\pm 0.1$&$  99.3\pm 2.1$&$   5.9\pm 7.9$&  0.06\\
  25.4 &0.4&$ 0.40\pm0.09$&$  39.6\pm 2.8$&$ -76.8\pm 0.1$&$  86.4\pm 2.8$&$   3.2\pm 8.3$&  0.03\\
  25.4 &0.4&$ 0.47\pm0.18$&$ -57.3\pm 1.4$&$  28.0\pm 0.1$&$  63.8\pm 1.4$&$   2.6\pm 4.5$&  0.06\\
  25.4 &0.3&$ 0.15\pm0.10$&$  19.6\pm 2.4$&$  -8.3\pm 0.1$&$  21.3\pm 2.4$&$   5.3\pm 7.5$&  0.03\\
  25.8 &0.4&$ 0.48\pm0.19$&$ -51.5\pm 2.3$&$  29.8\pm 0.1$&$  59.5\pm 2.3$&$   5.1\pm 6.6$&  0.03\\
  25.8 &0.3&$ 0.15\pm0.10$&$ -32.0\pm 3.8$&$ -90.3\pm 0.1$&$  95.8\pm 3.8$&$   4.9\pm10.0$&  0.01\\
  25.8 &0.6&$ 0.00\pm0.00$&$  15.9\pm 1.7$&$ -11.5\pm 0.1$&$  19.7\pm 1.7$&$  10.7\pm 6.4$&  0.13\\
  25.8 &0.6&$ 0.00\pm0.00$&$  15.9\pm 1.7$&$ -11.5\pm 0.1$&$  19.7\pm 1.7$&$  10.7\pm 6.4$&  0.13\\
  25.9 &0.4&$ 0.40\pm0.10$&$ -30.4\pm 2.6$&$ -62.0\pm 0.1$&$  69.1\pm 2.6$&$   7.8\pm 8.4$&  0.03\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
  25.9 &0.3&$ 0.15\pm0.10$&$ 107.9\pm 3.6$&$   8.8\pm 0.1$&$ 108.3\pm 3.6$&$   5.3\pm10.1$&  0.02\\
  26.0 &0.5&$ 0.00\pm0.00$&$  39.7\pm 2.2$&$ -67.3\pm 0.1$&$  78.1\pm 2.2$&$   7.7\pm 7.9$&  0.06\\
  26.1 &0.3&$ 0.15\pm0.10$&$ -32.8\pm 4.0$&$ -29.9\pm 0.1$&$  44.4\pm 4.0$&$   5.9\pm10.3$&  0.02\\
  26.2 &0.3&$ 0.15\pm0.10$&$ -53.0\pm 3.1$&$  25.9\pm 0.1$&$  59.0\pm 3.1$&$   1.7\pm 9.7$&  0.04\\
  26.4 &0.4&$ 0.00\pm0.00$&$  35.0\pm 2.7$&$ -75.2\pm 0.1$&$  83.0\pm 2.7$&$  10.0\pm 8.1$&  0.07\\
  26.5 &0.3&$ 0.15\pm0.10$&$ -35.4\pm 3.4$&$  23.2\pm 0.1$&$  42.4\pm 3.4$&$   5.9\pm 8.4$&  0.02\\
  26.6 &0.4&$ 0.00\pm0.00$&$ -25.9\pm 3.0$&$ -73.0\pm 0.1$&$  77.4\pm 3.0$&$   7.4\pm 8.4$&  0.03\\
  26.6 &0.4&$ 0.28\pm0.01$&$  45.7\pm 2.4$&$ -79.0\pm 0.1$&$  91.3\pm 2.4$&$   9.7\pm 7.2$&  0.08\\
  26.6 &0.3&$ 0.15\pm0.10$&$ -41.5\pm 3.6$&$ -49.2\pm 0.1$&$  64.3\pm 3.6$&$  12.3\pm 9.0$&  0.03\\
  26.6 &0.7&$ 0.00\pm0.00$&$  16.8\pm 1.3$&$  -7.6\pm 0.1$&$  18.6\pm 1.3$&$  10.9\pm 7.3$&  0.22\\
  26.6 &0.7&$ 0.83\pm0.39$&$  -1.6\pm 0.6$&$   1.9\pm 0.1$&$   2.6\pm 0.6$&$   5.4\pm 5.9$&  0.26\\
  26.7 &0.5&$ 0.00\pm0.00$&$   5.8\pm 1.5$&$ -14.6\pm 0.1$&$  15.8\pm 1.5$&$   6.9\pm 4.8$&  0.14\\
  26.9 &0.3&$ 0.15\pm0.10$&$  29.6\pm 3.5$&$ -81.3\pm 0.1$&$  86.6\pm 3.5$&$   4.0\pm 9.7$&  0.04\\
  27.0 &0.3&$ 0.15\pm0.10$&$  -1.4\pm 1.0$&$  -1.0\pm 0.1$&$   2.3\pm 1.0$&$   4.0\pm 2.7$&  0.13\\
  27.2 &0.8&$ 0.00\pm0.00$&$   8.1\pm 1.1$&$ -11.8\pm 0.1$&$  14.3\pm 1.1$&$   3.5\pm 3.1$&  0.16\\
  27.3 &1.0&$ 0.69\pm0.48$&$  44.2\pm 2.4$&$ -78.9\pm 0.1$&$  90.4\pm 2.4$&$   3.8\pm10.2$&  0.05\\
  27.3 &0.3&$ 0.15\pm0.10$&$ -11.2\pm 3.7$&$ -67.6\pm 0.1$&$  68.6\pm 3.7$&$   9.3\pm 8.4$&  0.05\\
  27.4 &0.3&$ 0.15\pm0.10$&$  23.0\pm 4.5$&$-131.8\pm 0.1$&$ 133.8\pm 4.5$&$  11.2\pm11.2$&  0.02\\
  27.5 &0.6&$ 0.73\pm0.47$&$   2.5\pm 1.9$&$   3.8\pm 0.1$&$   4.7\pm 1.9$&$   6.8\pm 6.4$&  0.10\\
  27.5 &0.3&$ 0.15\pm0.10$&$  14.2\pm 3.6$&$ -90.0\pm 0.1$&$  91.2\pm 3.6$&$   2.8\pm 9.8$&  0.02\\
  27.6 &0.3&$ 0.15\pm0.10$&$  11.3\pm 1.2$&$ -10.4\pm 0.1$&$  15.4\pm 1.2$&$   1.5\pm 3.3$&  0.11\\
  27.6 &5.3&$ 0.94\pm0.20$&$  14.1\pm 0.1$&$ -64.3\pm 0.1$&$  65.8\pm 0.1$&$  30.5\pm 5.3$&  2.82\\
  27.6 &0.4&$ 0.47\pm0.18$&$  -4.4\pm 1.8$&$ -10.3\pm 0.1$&$  11.7\pm 1.8$&$   8.4\pm 5.1$&  0.12\\
  27.8 &0.4&$ 0.44\pm0.16$&$  18.8\pm 1.9$&$ -85.0\pm 0.1$&$  87.0\pm 1.9$&$   3.3\pm 6.8$&  0.05\\
  28.0 &1.4&$ 1.01\pm0.08$&$   4.6\pm 0.3$&$ -15.9\pm 0.1$&$  16.6\pm 0.3$&$   9.5\pm 8.0$&  0.69\\
  28.1 &0.6&$ 0.00\pm0.00$&$  34.5\pm 2.4$&$   8.6\pm 0.1$&$  35.6\pm 2.4$&$  14.5\pm 8.6$&  0.07\\
  28.1 &0.3&$ 0.15\pm0.10$&$  -2.5\pm 4.0$&$   7.3\pm 0.1$&$   8.0\pm 4.0$&$   4.5\pm10.2$&  0.03\\
  28.2 &0.5&$ 0.70\pm0.44$&$ -28.0\pm 3.2$&$  -8.3\pm 0.1$&$  29.5\pm 3.2$&$  12.1\pm10.3$&  0.05\\
  28.2 &0.4&$ 0.00\pm0.00$&$  30.9\pm 3.3$&$ -62.0\pm 0.1$&$  69.4\pm 3.3$&$   9.6\pm 8.8$&  0.04\\
  28.2 &0.4&$ 0.00\pm0.00$&$  16.2\pm 2.5$&$ -86.9\pm 0.1$&$  88.4\pm 2.5$&$   6.3\pm10.0$&  0.04\\
  28.3 &0.4&$ 0.29\pm0.02$&$-138.3\pm 3.7$&$ -27.3\pm 0.1$&$ 141.0\pm 3.7$&$   6.9\pm10.3$&  0.05\\
  28.4 &0.6&$ 0.57\pm0.12$&$-132.7\pm 2.0$&$  58.7\pm 0.1$&$ 145.1\pm 2.0$&$   7.5\pm10.1$&  0.08\\
  28.5 &0.3&$ 0.15\pm0.10$&$ -60.5\pm 4.0$&$  -2.9\pm 0.1$&$  60.7\pm 4.0$&$  12.9\pm10.7$&  0.04\\
  28.7 &0.5&$ 0.00\pm0.00$&$ -79.6\pm 2.7$&$  68.5\pm 0.1$&$ 105.1\pm 2.7$&$   8.4\pm 8.8$&  0.08\\
  28.7 &0.4&$ 0.00\pm0.00$&$ -12.7\pm 3.4$&$  41.6\pm 0.1$&$  43.7\pm 3.4$&$  13.9\pm10.3$&  0.04\\
  28.9 &0.3&$ 0.15\pm0.10$&$-144.8\pm 3.6$&$ -43.6\pm 0.1$&$ 151.2\pm 3.6$&$   2.9\pm 9.6$&  0.05\\
  28.9 &0.3&$ 0.15\pm0.10$&$  68.2\pm 3.9$&$ -39.8\pm 0.1$&$  78.9\pm 3.9$&$   3.8\pm11.4$&  0.04\\
  28.9 &0.7&$ 0.98\pm0.86$&$-121.3\pm 1.8$&$ -27.8\pm 0.1$&$ 124.4\pm 1.8$&$   7.5\pm 8.4$&  0.16\\
  29.1 &1.4&$ 0.89\pm0.13$&$-114.0\pm 0.1$&$  40.9\pm 0.1$&$ 121.2\pm 0.1$&$  14.7\pm 2.1$&  2.44\\
  29.3 &2.1&$ 1.49\pm0.17$&$ -89.8\pm 0.2$&$  -8.7\pm 0.1$&$  90.2\pm 0.2$&$  21.7\pm 4.9$&  1.58\\
  29.3 &0.9&$ 0.83\pm0.23$&$ -71.2\pm 2.1$&$  42.9\pm 0.1$&$  83.2\pm 2.1$&$  19.3\pm 8.6$&  0.19\\
  29.3 &0.3&$ 0.15\pm0.10$&$-154.4\pm 3.6$&$  17.8\pm 0.1$&$ 155.4\pm 3.6$&$   6.4\pm 8.7$&  0.08\\
  29.4 &1.0&$ 0.90\pm0.22$&$ -96.9\pm 1.9$&$ -39.0\pm 0.1$&$ 104.5\pm 1.9$&$  16.1\pm11.5$&  0.25\\
  29.5 &0.6&$ 0.47\pm0.09$&$-118.7\pm 1.7$&$ -31.1\pm 0.1$&$ 122.7\pm 1.7$&$   7.3\pm 8.1$&  0.17\\
  29.5 &2.0&$ 1.09\pm0.04$&$-109.3\pm 0.1$&$  23.7\pm 0.1$&$ 111.9\pm 0.1$&$  19.7\pm 0.6$& 12.29\\
  29.6 &0.5&$ 0.00\pm0.00$&$   6.6\pm 3.4$&$ -16.1\pm 0.1$&$  17.4\pm 3.4$&$   4.1\pm11.2$&  0.06\\
  29.7 &0.8&$ 0.00\pm0.00$&$-123.7\pm 1.9$&$  77.0\pm 0.1$&$ 145.7\pm 1.9$&$  17.5\pm 7.5$&  0.17\\
  30.1 &0.4&$ 0.38\pm0.08$&$-127.4\pm 3.1$&$  77.1\pm 0.1$&$ 149.0\pm 3.1$&$   9.6\pm 9.2$&  0.07\\
  30.3 &0.3&$ 0.15\pm0.10$&$ -65.5\pm 2.4$&$ -18.3\pm 0.1$&$  67.9\pm 2.4$&$  10.2\pm 6.6$&  0.10\\
  30.3 &0.7&$ 0.56\pm0.07$&$ -98.0\pm 0.8$&$  49.8\pm 0.1$&$ 109.9\pm 0.8$&$  10.9\pm 5.2$&  0.30\\
  30.4 &0.8&$ 0.00\pm0.00$&$-131.1\pm 1.6$&$  15.1\pm 0.1$&$ 132.1\pm 1.6$&$  23.5\pm 8.3$&  0.27\\
  30.4 &0.9&$ 0.81\pm0.14$&$  79.6\pm 1.1$&$ -62.9\pm 0.1$&$ 101.4\pm 1.1$&$   5.7\pm 7.5$&  0.14\\
  30.4 &0.3&$ 0.15\pm0.10$&$-112.6\pm 2.1$&$  46.9\pm 0.1$&$ 122.1\pm 2.1$&$  11.1\pm 7.2$&  0.08\\
  30.6 &0.4&$ 0.43\pm0.12$&$ -37.9\pm 2.7$&$  26.3\pm 0.1$&$  46.3\pm 2.7$&$  15.8\pm 9.6$&  0.06\\
  30.7 &0.5&$ 0.46\pm0.09$&$-121.4\pm 3.0$&$ -50.4\pm 0.1$&$ 131.5\pm 3.0$&$  15.9\pm10.3$&  0.10\\
  30.8 &0.7&$ 0.00\pm0.00$&$-101.8\pm 1.9$&$ -43.9\pm 0.1$&$ 110.9\pm 1.9$&$  20.5\pm 6.9$&  0.17\\
  30.8 &0.5&$ 0.58\pm0.34$&$ -51.0\pm 2.7$&$ -51.9\pm 0.1$&$  73.0\pm 2.7$&$  20.5\pm 9.3$&  0.10\\
  30.8 &0.3&$ 0.15\pm0.10$&$  64.0\pm 3.7$&$  -5.7\pm 0.1$&$  64.3\pm 3.7$&$   7.3\pm 9.8$&  0.03\\
  30.8 &0.3&$ 0.15\pm0.10$&$ 117.0\pm 4.5$&$-106.2\pm 0.1$&$ 158.0\pm 4.5$&$   3.3\pm10.9$&  0.03\\
  30.9 &0.5&$ 0.00\pm0.00$&$  64.2\pm 2.7$&$  97.7\pm 0.1$&$ 116.9\pm 2.7$&$   5.1\pm 9.6$&  0.05\\
  31.0 &0.4&$ 0.00\pm0.00$&$-104.4\pm 2.3$&$ -64.2\pm 0.1$&$ 122.5\pm 2.3$&$   8.2\pm 9.0$&  0.13\\
  31.0 &0.4&$ 0.00\pm0.00$&$ -87.9\pm 2.5$&$ -67.6\pm 0.1$&$ 110.9\pm 2.5$&$   6.0\pm 8.2$&  0.15\\
  31.0 &0.5&$ 0.54\pm0.30$&$ -84.7\pm 1.9$&$ -44.2\pm 0.1$&$  95.6\pm 1.9$&$  10.8\pm 7.8$&  0.15\\
  31.1 &0.6&$ 0.15\pm0.10$&$  68.1\pm 3.6$&$-103.7\pm 0.1$&$ 124.0\pm 3.6$&$   4.4\pm10.4$&  0.03\\
  31.3 &0.3&$ 0.15\pm0.10$&$  84.4\pm 3.9$&$ -57.3\pm 0.1$&$ 102.0\pm 3.9$&$   3.0\pm10.2$&  0.05\\
  31.4 &0.4&$ 0.48\pm0.20$&$ -25.0\pm 2.8$&$ -64.2\pm 0.1$&$  68.9\pm 2.8$&$   5.1\pm 7.9$&  0.15\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline

  31.4 &0.4&$ 0.25\pm0.00$&$ -76.6\pm 2.1$&$ -66.6\pm 0.1$&$ 101.4\pm 2.1$&$  10.6\pm 7.2$&  0.21\\
  31.5 &0.5&$ 0.73\pm0.46$&$ -61.3\pm 2.4$&$ -35.3\pm 0.1$&$  70.7\pm 2.4$&$   5.8\pm 9.8$&  0.13\\
  31.5 &0.3&$ 0.15\pm0.10$&$ -91.9\pm 2.7$&$ -49.9\pm 0.1$&$ 104.5\pm 2.7$&$   4.5\pm 6.9$&  0.15\\
  31.6 &2.1&$ 1.05\pm0.01$&$ -78.1\pm 0.1$&$  -1.2\pm 0.1$&$  78.2\pm 0.1$&$  20.1\pm 1.0$& 26.74\\
  31.6 &0.8&$ 0.76\pm0.15$&$ -44.7\pm 2.5$&$ -35.7\pm 0.1$&$  57.2\pm 2.5$&$   5.3\pm11.2$&  0.21\\
  31.6 &0.5&$ 0.00\pm0.00$&$-145.5\pm 3.5$&$ -25.0\pm 0.1$&$ 147.6\pm 3.5$&$   9.4\pm13.0$&  0.11\\
  31.7 &0.4&$ 0.48\pm0.20$&$ -67.6\pm 2.0$&$ -67.0\pm 0.1$&$  95.2\pm 2.0$&$  11.2\pm 7.5$&  0.27\\
  31.8 &2.6&$ 1.15\pm0.03$&$  76.7\pm 0.1$&$ -28.1\pm 0.1$&$  81.7\pm 0.1$&$   9.7\pm 6.0$&  2.21\\
  31.8 &0.5&$ 0.51\pm0.13$&$ -91.9\pm 2.7$&$ -74.5\pm 0.1$&$ 118.3\pm 2.7$&$   6.9\pm 9.8$&  0.25\\
  31.9 &0.4&$ 0.00\pm0.00$&$ -45.2\pm 2.3$&$ -64.2\pm 0.1$&$  78.5\pm 2.3$&$   3.1\pm 6.6$&  0.22\\
  31.9 &0.8&$ 1.37\pm1.20$&$ 113.5\pm 2.3$&$  -5.6\pm 0.1$&$ 113.6\pm 2.3$&$   5.6\pm10.0$&  0.14\\
  31.9 &0.4&$ 0.00\pm0.00$&$ -18.1\pm 3.3$&$ -70.2\pm 0.1$&$  72.5\pm 3.3$&$   4.1\pm10.0$&  0.11\\
  31.9 &0.3&$ 0.15\pm0.10$&$ -88.0\pm 3.0$&$ -55.9\pm 0.1$&$ 104.3\pm 3.0$&$   1.3\pm 8.3$&  0.12\\
  32.0 &0.7&$ 0.00\pm0.00$&$  97.6\pm 1.6$&$ -74.7\pm 0.1$&$ 123.1\pm 1.6$&$  29.9\pm 7.4$&  0.32\\
  32.2 &0.6&$ 0.00\pm0.00$&$ -84.1\pm 0.9$&$  -3.3\pm 0.1$&$  84.2\pm 0.9$&$   8.0\pm 5.3$&  0.42\\
  32.2 &0.4&$ 0.35\pm0.06$&$ -88.2\pm 2.5$&$ -59.1\pm 0.1$&$ 106.2\pm 2.5$&$   6.9\pm 7.9$&  0.13\\
  32.3 &1.2&$ 0.59\pm0.01$&$ -68.3\pm 0.4$&$ -48.1\pm 0.1$&$  83.5\pm 0.4$&$   8.7\pm 7.3$&  0.44\\
  32.3 &0.3&$ 0.15\pm0.10$&$  90.1\pm 2.7$&$ -31.4\pm 0.1$&$  95.5\pm 2.7$&$   3.7\pm 7.9$&  0.06\\
  32.3 &0.3&$ 0.15\pm0.10$&$ -37.1\pm 3.1$&$ -66.6\pm 0.1$&$  76.2\pm 3.1$&$   1.0\pm 8.1$&  0.07\\
  32.4 &1.3&$ 0.60\pm0.03$&$  93.0\pm 0.2$&$ -73.8\pm 0.1$&$ 118.7\pm 0.2$&$   6.7\pm 4.6$&  1.07\\
  32.4 &0.4&$ 0.00\pm0.00$&$  89.7\pm 3.1$&$  -7.8\pm 0.1$&$  90.1\pm 3.1$&$   3.0\pm 9.7$&  0.05\\
  32.4 &0.8&$ 0.00\pm0.00$&$ -63.1\pm 1.6$&$ -73.6\pm 0.1$&$  97.0\pm 1.6$&$  20.7\pm 7.5$&  0.20\\
  32.5 &0.4&$ 0.00\pm0.00$&$ -81.2\pm 2.8$&$  16.6\pm 0.1$&$  82.8\pm 2.8$&$   9.7\pm 8.1$&  0.10\\
  32.8 &0.3&$ 0.15\pm0.10$&$ -88.3\pm 3.0$&$  -3.8\pm 0.1$&$  88.4\pm 3.0$&$   8.1\pm 7.6$&  0.04\\
  33.1 &0.7&$ 0.00\pm0.00$&$ -15.3\pm 2.4$&$-116.8\pm 0.1$&$ 117.9\pm 2.4$&$  15.0\pm10.7$&  0.06\\
  33.3 &0.5&$ 0.46\pm0.17$&$   6.0\pm 2.3$&$-114.5\pm 0.1$&$ 114.6\pm 2.3$&$   9.6\pm 7.3$&  0.06\\
  33.8 &0.4&$ 0.00\pm0.00$&$   8.0\pm 2.5$&$-105.1\pm 0.1$&$ 105.4\pm 2.5$&$  11.9\pm 8.2$&  0.05\\
  34.1 &0.7&$ 0.75\pm0.23$&$   9.8\pm 1.7$&$ -28.8\pm 0.1$&$  30.5\pm 1.7$&$  11.6\pm 7.2$&  0.10\\
  34.1 &0.7&$ 0.00\pm0.00$&$  35.5\pm 2.3$&$-146.1\pm 0.1$&$ 150.3\pm 2.3$&$   8.9\pm10.2$&  0.08\\
  34.2 &0.4&$ 0.00\pm0.00$&$  16.5\pm 3.4$&$-161.5\pm 0.1$&$ 162.4\pm 3.4$&$   2.4\pm 9.9$&  0.08\\
  34.2 &0.3&$ 0.15\pm0.10$&$   0.0\pm 3.9$&$-158.2\pm 0.1$&$ 158.2\pm 3.9$&$   1.8\pm 9.5$&  0.06\\
  34.5 &4.1&$ 0.74\pm0.12$&$  24.1\pm 0.1$&$ -84.9\pm 0.1$&$  88.2\pm 0.1$&$  22.7\pm 6.2$&  5.93\\
  34.6 &0.6&$ 0.41\pm0.01$&$  78.4\pm 2.6$&$  30.0\pm 0.1$&$  84.0\pm 2.6$&$   6.7\pm10.1$&  0.06\\
  34.7 &0.5&$ 0.58\pm0.23$&$  25.2\pm 2.4$&$-157.6\pm 0.1$&$ 159.7\pm 2.4$&$   7.1\pm10.5$&  0.07\\
  34.8 &0.4&$ 0.00\pm0.00$&$  26.3\pm 2.6$&$ -24.6\pm 0.1$&$  36.3\pm 2.6$&$  16.7\pm 6.9$&  0.04\\
  35.2 &0.3&$ 0.15\pm0.10$&$  71.9\pm 4.1$&$ 137.2\pm 0.1$&$ 154.9\pm 4.1$&$   3.7\pm10.7$&  0.02\\
  35.2 &0.3&$ 0.15\pm0.10$&$-152.6\pm 3.4$&$ 107.4\pm 0.1$&$ 186.7\pm 3.4$&$   7.2\pm10.1$&  0.02\\
  35.6 &0.3&$ 0.15\pm0.10$&$  61.8\pm 3.4$&$-153.2\pm 0.1$&$ 165.2\pm 3.4$&$   5.2\pm 9.1$&  0.03\\
  35.7 &0.4&$ 0.40\pm0.10$&$  63.4\pm 2.9$&$ -21.6\pm 0.1$&$  67.0\pm 2.9$&$   3.8\pm 8.8$&  0.04\\
  35.9 &0.6&$ 0.80\pm0.42$&$  84.0\pm 2.0$&$ -99.9\pm 0.1$&$ 130.5\pm 2.0$&$   6.3\pm 8.4$&  0.05\\
  35.9 &0.4&$ 0.60\pm0.44$&$  61.2\pm 3.6$&$-100.1\pm 0.1$&$ 117.4\pm 3.6$&$   4.8\pm10.8$&  0.03\\
  36.2 &0.3&$ 0.15\pm0.10$&$ -48.2\pm 2.9$&$-140.9\pm 0.1$&$ 149.0\pm 2.9$&$  11.8\pm 8.2$&  0.03\\
  36.3 &0.4&$ 0.63\pm0.48$&$  99.4\pm 2.4$&$ -55.3\pm 0.1$&$ 113.8\pm 2.4$&$   6.9\pm 8.5$&  0.04\\
  36.3 &0.4&$ 0.00\pm0.00$&$  24.9\pm 2.8$&$  -6.2\pm 0.1$&$  25.7\pm 2.8$&$   8.3\pm 9.1$&  0.05\\
  36.3 &0.3&$ 0.15\pm0.10$&$  71.8\pm 3.2$&$  59.4\pm 0.1$&$  93.2\pm 3.2$&$   7.9\pm 8.9$&  0.02\\
  36.3 &0.8&$ 0.78\pm0.20$&$  65.0\pm 1.8$&$ -22.2\pm 0.1$&$  68.7\pm 1.8$&$   8.0\pm 7.2$&  0.08\\
  36.5 &1.3&$ 0.70\pm0.01$&$  24.2\pm 0.4$&$  70.1\pm 0.1$&$  74.2\pm 0.4$&$  22.0\pm 9.2$&  0.47\\
  36.8 &0.4&$ 0.28\pm0.01$&$  75.5\pm 2.1$&$  64.8\pm 0.1$&$  99.5\pm 2.1$&$   1.5\pm10.5$&  0.03\\
  36.8 &0.3&$ 0.15\pm0.10$&$  10.6\pm 4.1$&$-123.9\pm 0.1$&$ 124.4\pm 4.1$&$   5.5\pm11.2$&  0.02\\
  37.0 &0.6&$ 0.31\pm0.06$&$ -38.0\pm 2.0$&$ -75.5\pm 0.1$&$  84.5\pm 2.0$&$   8.2\pm 8.2$&  0.09\\
  37.3 &0.3&$ 0.15\pm0.10$&$  91.5\pm 3.7$&$ -21.9\pm 0.1$&$  94.1\pm 3.7$&$   4.0\pm 9.1$&  0.02\\
  37.4 &0.7&$ 0.00\pm0.00$&$  33.7\pm 1.8$&$  75.7\pm 0.1$&$  82.9\pm 1.8$&$   7.0\pm 7.2$&  0.07\\
  37.5 &0.4&$ 0.46\pm0.17$&$  43.1\pm 2.1$&$ -59.6\pm 0.1$&$  73.6\pm 2.1$&$  11.1\pm 6.9$&  0.04\\
  37.6 &0.4&$ 0.00\pm0.00$&$  82.9\pm 3.4$&$   4.4\pm 0.1$&$  83.1\pm 3.4$&$   3.9\pm 9.6$&  0.04\\
  37.6 &0.4&$ 0.62\pm0.44$&$ 104.8\pm 2.2$&$ -35.2\pm 0.1$&$ 110.6\pm 2.2$&$   7.2\pm 6.8$&  0.04\\
  37.8 &1.2&$ 0.00\pm0.00$&$  68.8\pm 0.4$&$ -59.3\pm 0.1$&$  90.8\pm 0.4$&$  10.6\pm 1.7$&  0.71\\
  37.9 &0.3&$ 0.15\pm0.10$&$ 147.8\pm 3.6$&$   2.1\pm 0.1$&$ 147.8\pm 3.6$&$   3.4\pm 9.8$&  0.02\\
  38.0 &0.6&$ 0.00\pm0.00$&$  64.2\pm 2.9$&$-128.7\pm 0.1$&$ 143.9\pm 2.9$&$   6.0\pm11.0$&  0.05\\
  38.0 &0.3&$ 0.15\pm0.10$&$ -49.3\pm 2.6$&$   8.1\pm 0.1$&$  49.9\pm 2.6$&$   1.5\pm 7.3$&  0.03\\
  38.0 &0.4&$ 0.00\pm0.00$&$  49.5\pm 3.7$&$ -53.7\pm 0.1$&$  73.1\pm 3.7$&$  14.4\pm10.6$&  0.04\\
  38.0 &0.3&$ 0.15\pm0.10$&$ 101.9\pm 3.2$&$ -44.6\pm 0.1$&$ 111.2\pm 3.2$&$   4.5\pm 7.6$&  0.03\\
  38.1 &1.8&$ 0.70\pm0.05$&$ 127.5\pm 0.1$&$  26.8\pm 0.1$&$ 130.2\pm 0.1$&$  12.5\pm 7.0$&  1.78\\
  38.2 &0.4&$ 0.55\pm0.31$&$  43.3\pm 3.0$&$   4.5\pm 0.1$&$  43.5\pm 3.0$&$   4.0\pm 9.0$&  0.06\\
  38.3 &0.7&$ 0.94\pm0.63$&$ 123.8\pm 2.2$&$ -42.6\pm 0.1$&$ 131.0\pm 2.2$&$  13.3\pm10.1$&  0.14\\
  38.4 &0.3&$ 0.15\pm0.10$&$  54.3\pm 4.0$&$   2.6\pm 0.1$&$  54.4\pm 4.0$&$   5.7\pm 9.4$&  0.03\\
  38.4 &0.3&$ 0.15\pm0.10$&$ 101.3\pm 2.6$&$ -51.9\pm 0.1$&$ 113.8\pm 2.6$&$   4.9\pm 6.7$&  0.04\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
  38.5 &0.3&$ 0.15\pm0.10$&$  94.5\pm 3.1$&$   6.0\pm 0.1$&$  94.7\pm 3.1$&$   4.7\pm 8.0$&  0.03\\
  38.5 &0.4&$ 0.00\pm0.00$&$ -52.5\pm 2.3$&$   7.4\pm 0.1$&$  53.1\pm 2.3$&$   7.9\pm 6.9$&  0.04\\
  38.6 &0.8&$ 0.77\pm0.24$&$  94.2\pm 1.3$&$ -21.6\pm 0.1$&$  96.7\pm 1.3$&$   5.8\pm 7.2$&  0.09\\
  38.6 &0.4&$ 0.00\pm0.00$&$  76.4\pm 0.5$&$ -62.4\pm 0.1$&$  98.6\pm 0.5$&$   2.9\pm 1.6$&  0.40\\
  38.7 &0.5&$ 0.00\pm0.00$&$  35.0\pm 3.2$&$ -56.2\pm 0.1$&$  66.3\pm 3.2$&$   7.4\pm 9.9$&  0.04\\
  38.8 &0.3&$ 0.15\pm0.10$&$  93.2\pm 2.7$&$ -70.9\pm 0.1$&$ 117.1\pm 2.7$&$  14.4\pm 7.4$&  0.05\\
  39.0 &0.8&$ 0.00\pm0.00$&$  77.5\pm 0.8$&$ -61.6\pm 0.1$&$  99.0\pm 0.8$&$   2.5\pm 2.6$&  0.29\\
  39.1 &0.4&$ 0.00\pm0.00$&$ 120.0\pm 3.2$&$ -39.2\pm 0.1$&$ 126.2\pm 3.2$&$   3.1\pm 9.8$&  0.03\\
  39.2 &0.4&$ 0.00\pm0.00$&$  55.2\pm 3.2$&$-115.8\pm 0.1$&$ 128.4\pm 3.2$&$  13.1\pm10.2$&  0.03\\
  39.3 &0.3&$ 0.15\pm0.10$&$  88.2\pm 3.2$&$   1.9\pm 0.1$&$  88.3\pm 3.2$&$   8.7\pm 9.6$&  0.03\\
  39.3 &0.3&$ 0.15\pm0.10$&$  50.9\pm 3.9$&$  -3.0\pm 0.1$&$  51.0\pm 3.9$&$   4.8\pm10.3$&  0.02\\
  39.4 &0.4&$ 0.00\pm0.00$&$  76.1\pm 1.3$&$ -61.9\pm 0.1$&$  98.0\pm 1.3$&$  12.6\pm 4.7$&  0.18\\
  39.8 &0.3&$ 0.15\pm0.10$&$  51.0\pm 3.8$&$ -64.1\pm 0.1$&$  81.9\pm 3.8$&$   4.3\pm10.3$&  0.02\\
  39.8 &0.3&$ 0.15\pm0.10$&$ 123.5\pm 4.3$&$ -14.7\pm 0.1$&$ 124.5\pm 4.3$&$   6.7\pm10.3$&  0.02\\
  39.9 &0.8&$ 0.00\pm0.00$&$ 100.1\pm 1.6$&$   7.6\pm 0.1$&$ 100.4\pm 1.6$&$  14.8\pm 9.3$&  0.08\\
  39.9 &0.4&$ 0.00\pm0.00$&$  76.8\pm 1.5$&$ -59.6\pm 0.1$&$  97.2\pm 1.5$&$   6.1\pm 4.7$&  0.09\\
  40.2 &0.3&$ 0.15\pm0.10$&$ 112.0\pm 3.4$&$  -7.6\pm 0.1$&$ 112.2\pm 3.4$&$   4.6\pm 8.7$&  0.02\\
  40.3 &1.1&$ 0.69\pm0.01$&$  77.7\pm 0.4$&$ -34.3\pm 0.1$&$  84.9\pm 0.4$&$   6.9\pm 6.2$&  0.29\\
  40.3 &0.4&$ 0.48\pm0.24$&$  50.6\pm 3.5$&$ -68.8\pm 0.1$&$  85.4\pm 3.5$&$   7.3\pm11.5$&  0.05\\
  40.4 &0.3&$ 0.15\pm0.10$&$  93.2\pm 4.1$&$ -65.5\pm 0.1$&$ 114.0\pm 4.1$&$   2.5\pm10.3$&  0.03\\
  40.6 &0.3&$ 0.15\pm0.10$&$  72.2\pm 3.3$&$  -7.9\pm 0.1$&$  72.7\pm 3.3$&$  12.8\pm10.5$&  0.02\\
  40.7 &0.3&$ 0.15\pm0.10$&$  30.6\pm 3.2$&$-122.2\pm 0.1$&$ 126.0\pm 3.2$&$   3.1\pm 8.4$&  0.03\\
  41.0 &0.6&$ 0.15\pm0.10$&$  51.9\pm 3.4$&$   1.5\pm 0.1$&$  52.1\pm 3.4$&$  15.7\pm10.0$&  0.02\\
  41.1 &0.3&$ 0.15\pm0.10$&$   8.7\pm 2.9$&$  91.0\pm 0.1$&$  91.4\pm 2.9$&$   4.1\pm 9.2$&  0.03\\
  41.4 &1.3&$ 0.93\pm0.07$&$ -10.1\pm 0.6$&$  81.3\pm 0.1$&$  81.9\pm 0.6$&$   7.9\pm 3.8$&  0.30\\
  41.5 &2.8&$ 0.84\pm0.01$&$  44.6\pm 0.5$&$ 114.3\pm 0.1$&$ 122.7\pm 0.5$&$   9.8\pm 7.6$&  0.30\\
  41.6 &0.4&$ 0.00\pm0.00$&$   5.8\pm 3.3$&$  62.2\pm 0.1$&$  62.5\pm 3.3$&$  12.2\pm 9.8$&  0.05\\
  41.7 &0.4&$ 0.00\pm0.00$&$  60.3\pm 3.4$&$ -14.5\pm 0.1$&$  62.1\pm 3.4$&$   4.0\pm 9.2$&  0.03\\
  42.0 &0.6&$ 0.65\pm0.20$&$  65.8\pm 2.1$&$-118.5\pm 0.1$&$ 135.6\pm 2.1$&$   3.5\pm 9.1$&  0.05\\
  42.1 &0.3&$ 0.15\pm0.10$&$  56.5\pm 2.6$&$ -15.9\pm 0.1$&$  58.7\pm 2.6$&$   5.1\pm 7.8$&  0.03\\
  42.2 &0.4&$ 0.00\pm0.00$&$  73.3\pm 2.8$&$ -21.7\pm 0.1$&$  76.5\pm 2.8$&$   8.4\pm 8.5$&  0.03\\
  42.3 &0.3&$ 0.15\pm0.10$&$ -12.9\pm 4.0$&$  50.0\pm 0.1$&$  51.7\pm 4.0$&$   5.3\pm10.5$&  0.02\\
  42.5 &0.7&$ 0.48\pm0.03$&$ -22.3\pm 1.4$&$  76.1\pm 0.1$&$  79.3\pm 1.4$&$   7.3\pm 5.6$&  0.12\\
  42.5 &0.3&$ 0.15\pm0.10$&$  75.1\pm 3.7$&$ -30.9\pm 0.1$&$  81.3\pm 3.7$&$  14.8\pm 9.6$&  0.03\\
  42.6 &0.4&$ 0.00\pm0.00$&$ -56.6\pm 3.3$&$ 106.2\pm 0.1$&$ 120.3\pm 3.3$&$   7.5\pm 9.9$&  0.03\\
  42.6 &0.4&$ 0.48\pm0.20$&$-113.7\pm 3.4$&$  -3.6\pm 0.1$&$ 113.9\pm 3.4$&$  18.1\pm 9.9$&  0.03\\
  42.6 &0.3&$ 0.15\pm0.10$&$ -46.2\pm 2.7$&$  79.1\pm 0.1$&$  91.6\pm 2.7$&$   3.7\pm 7.3$&  0.04\\
  42.7 &1.1&$ 0.82\pm0.14$&$ -31.1\pm 0.9$&$  69.3\pm 0.1$&$  76.0\pm 0.9$&$  16.1\pm10.0$&  0.19\\
  42.9 &1.2&$ 1.13\pm0.34$&$  13.0\pm 0.9$&$ 110.1\pm 0.1$&$ 110.9\pm 0.9$&$  19.3\pm 9.7$&  0.20\\
  42.9 &0.9&$ 0.67\pm0.15$&$ -10.4\pm 1.1$&$ 121.5\pm 0.1$&$ 121.9\pm 1.1$&$  11.0\pm 8.5$&  0.12\\
  42.9 &0.3&$ 0.15\pm0.10$&$  77.0\pm 2.8$&$ -24.9\pm 0.1$&$  81.0\pm 2.8$&$   6.1\pm 6.6$&  0.04\\
  43.0 &1.0&$ 1.08\pm0.44$&$  87.4\pm 1.2$&$ -30.4\pm 0.1$&$  92.6\pm 1.2$&$   8.5\pm 6.9$&  0.14\\
  43.0 &0.8&$ 0.48\pm0.26$&$ 108.9\pm 2.6$&$ -94.6\pm 0.1$&$ 144.2\pm 2.6$&$   4.8\pm 7.9$&  0.03\\
  43.0 &0.6&$ 0.15\pm0.10$&$ -11.3\pm 3.6$&$  56.6\pm 0.1$&$  57.7\pm 3.6$&$   5.1\pm 8.4$&  0.04\\
  43.0 &0.6&$ 0.15\pm0.10$&$ -46.4\pm 3.0$&$  82.4\pm 0.1$&$  94.6\pm 3.0$&$   5.2\pm 8.2$&  0.03\\
  43.1 &0.3&$ 0.15\pm0.10$&$ 112.7\pm 4.3$&$ -66.6\pm 0.1$&$ 130.9\pm 4.3$&$  11.6\pm10.6$&  0.02\\
  43.3 &0.6&$ 0.00\pm0.00$&$  94.1\pm 1.9$&$ -58.7\pm 0.1$&$ 110.9\pm 1.9$&$   4.6\pm 7.0$&  0.05\\
  43.4 &0.4&$ 0.56\pm0.33$&$ -44.0\pm 3.2$&$  83.9\pm 0.1$&$  94.8\pm 3.2$&$   4.3\pm10.6$&  0.03\\
  43.5 &0.4&$ 0.00\pm0.00$&$  88.9\pm 2.9$&$  43.6\pm 0.1$&$  99.0\pm 2.9$&$   3.9\pm 8.8$&  0.03\\
  43.9 &0.3&$ 0.15\pm0.10$&$  30.7\pm 3.9$&$  34.7\pm 0.1$&$  46.4\pm 3.9$&$   1.7\pm10.6$&  0.02\\
  44.0 &0.6&$ 0.42\pm0.02$&$  57.8\pm 2.2$&$ -29.3\pm 0.1$&$  64.8\pm 2.2$&$   5.5\pm 8.5$&  0.06\\
  44.1 &0.3&$ 0.15\pm0.10$&$  80.1\pm 3.7$&$ -91.2\pm 0.1$&$ 121.4\pm 3.7$&$   5.1\pm 9.9$&  0.02\\
  44.5 &1.6&$ 1.22\pm0.17$&$ -60.0\pm 0.4$&$  51.2\pm 0.1$&$  78.9\pm 0.4$&$   8.1\pm 4.8$&  0.54\\
  44.6 &0.3&$ 0.15\pm0.10$&$ 107.4\pm 3.2$&$-151.1\pm 0.1$&$ 185.4\pm 3.2$&$   6.2\pm 8.5$&  0.03\\
  44.7 &0.7&$ 0.00\pm0.00$&$  85.9\pm 2.4$&$ -87.9\pm 0.1$&$ 122.9\pm 2.4$&$   6.6\pm 9.6$&  0.11\\
  44.7 &0.3&$ 0.15\pm0.10$&$  57.2\pm 2.7$&$ -26.4\pm 0.1$&$  63.0\pm 2.7$&$   2.7\pm 7.4$&  0.06\\
  44.8 &0.4&$ 0.00\pm0.00$&$ -49.9\pm 3.2$&$ -76.6\pm 0.1$&$  91.4\pm 3.2$&$   3.4\pm 9.4$&  0.04\\
  44.8 &0.5&$ 0.00\pm0.00$&$ -96.4\pm 3.2$&$-139.0\pm 0.1$&$ 169.1\pm 3.2$&$  11.7\pm10.0$&  0.06\\
  44.9 &2.7&$ 1.36\pm0.01$&$  81.5\pm 0.1$&$ -10.0\pm 0.1$&$  82.1\pm 0.1$&$  12.7\pm 1.5$&  7.87\\
  44.9 &1.7&$ 0.70\pm0.06$&$-100.8\pm 0.1$&$  -8.2\pm 0.1$&$ 101.2\pm 0.1$&$   3.5\pm 5.5$&  3.19\\
  44.9 &1.0&$ 0.63\pm0.12$&$  89.1\pm 0.7$&$   8.8\pm 0.1$&$  89.6\pm 0.7$&$   3.0\pm 5.6$&  0.31\\
  44.9 &0.5&$ 0.00\pm0.00$&$-105.0\pm 2.1$&$ -61.8\pm 0.1$&$ 121.8\pm 2.1$&$   2.6\pm 9.4$&  0.06\\
  44.9 &0.4&$ 0.59\pm0.47$&$-150.5\pm 3.5$&$  64.4\pm 0.1$&$ 163.7\pm 3.5$&$   2.2\pm11.6$&  0.04\\
  44.9 &0.4&$ 0.00\pm0.00$&$ 105.8\pm 3.3$&$-121.6\pm 0.1$&$ 161.2\pm 3.3$&$   5.9\pm 9.2$&  0.03\\
  44.9 &0.6&$ 0.00\pm0.00$&$  31.5\pm 1.8$&$-138.6\pm 0.1$&$ 142.2\pm 1.8$&$   2.1\pm 6.6$&  0.10\\
  45.0 &0.6&$ 0.15\pm0.10$&$-115.9\pm 3.7$&$  44.7\pm 0.1$&$ 124.2\pm 3.7$&$   3.0\pm10.5$&  0.03\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
  45.2 &1.4&$ 0.62\pm0.14$&$  76.6\pm 1.8$&$  12.1\pm 0.1$&$  77.6\pm 1.8$&$   7.3\pm 9.0$&  0.11\\
  45.2 &0.5&$ 0.00\pm0.00$&$  65.0\pm 3.2$&$ -63.1\pm 0.1$&$  90.6\pm 3.2$&$   5.5\pm11.3$&  0.07\\
  45.2 &0.3&$ 0.15\pm0.10$&$  58.3\pm 2.0$&$ -23.9\pm 0.1$&$  63.0\pm 2.0$&$   3.6\pm 5.0$&  0.08\\
  45.3 &1.6&$ 0.69\pm0.01$&$  18.1\pm 0.1$&$  25.0\pm 0.1$&$  30.9\pm 0.1$&$   7.9\pm 8.8$&  2.30\\
  45.3 &0.3&$ 0.15\pm0.10$&$  67.2\pm 3.0$&$  68.3\pm 0.1$&$  95.8\pm 3.0$&$   2.9\pm 8.4$&  0.03\\
  45.3 &0.4&$ 0.50\pm0.23$&$  84.2\pm 3.4$&$ -66.9\pm 0.1$&$ 107.6\pm 3.4$&$   8.3\pm 9.6$&  0.07\\
  45.5 &0.4&$ 0.00\pm0.00$&$  16.6\pm 2.2$&$-111.4\pm 0.1$&$ 112.6\pm 2.2$&$   1.3\pm 6.4$&  0.06\\
  45.5 &0.5&$ 0.00\pm0.00$&$  64.5\pm 2.8$&$  41.2\pm 0.1$&$  76.5\pm 2.8$&$   2.8\pm10.1$&  0.08\\
  45.5 &0.4&$ 0.47\pm0.19$&$  40.3\pm 3.0$&$  -4.4\pm 0.1$&$  40.5\pm 3.0$&$   4.9\pm 9.2$&  0.09\\
  45.5 &0.5&$ 0.00\pm0.00$&$  31.5\pm 1.3$&$-140.3\pm 0.1$&$ 143.8\pm 1.3$&$   2.4\pm 4.0$&  0.17\\
  45.5 &0.3&$ 0.15\pm0.10$&$  59.0\pm 2.4$&$ -26.4\pm 0.1$&$  64.6\pm 2.4$&$   2.0\pm 6.2$&  0.06\\
  45.6 &0.7&$ 0.56\pm0.13$&$-112.1\pm 1.3$&$  -5.7\pm 0.1$&$ 112.3\pm 1.3$&$   8.3\pm 6.7$&  0.22\\
  45.7 &3.0&$ 0.87\pm0.07$&$  37.8\pm 0.1$&$ -67.1\pm 0.1$&$  77.0\pm 0.1$&$   9.1\pm 6.3$& 14.83\\
  45.7 &0.6&$ 0.00\pm0.00$&$  90.3\pm 2.8$&$-140.0\pm 0.1$&$ 166.6\pm 2.8$&$   4.3\pm10.0$&  0.10\\
  45.7 &0.3&$ 0.15\pm0.10$&$  90.7\pm 4.4$&$-113.0\pm 0.1$&$ 144.9\pm 4.4$&$   3.5\pm10.9$&  0.04\\
  45.8 &0.6&$ 0.91\pm0.77$&$  42.1\pm 1.6$&$ -29.6\pm 0.1$&$  51.5\pm 1.6$&$   3.9\pm 7.8$&  0.12\\
  45.8 &0.6&$ 0.00\pm0.00$&$ 103.9\pm 2.8$&$-130.3\pm 0.1$&$ 166.6\pm 2.8$&$   2.0\pm 9.9$&  0.08\\
  45.8 &0.6&$ 0.70\pm0.27$&$  -9.3\pm 2.9$&$ -96.8\pm 0.1$&$  97.2\pm 2.9$&$   3.0\pm10.3$&  0.08\\
  45.9 &0.4&$ 0.00\pm0.00$&$  21.5\pm 2.8$&$  91.6\pm 0.1$&$  94.2\pm 2.8$&$   6.5\pm 8.6$&  0.08\\
  45.9 &0.3&$ 0.15\pm0.10$&$   0.8\pm 2.8$&$  95.3\pm 0.1$&$  95.3\pm 2.8$&$   2.6\pm 7.1$&  0.06\\
  45.9 &0.7&$ 0.66\pm0.14$&$ -25.9\pm 2.4$&$ -61.4\pm 0.1$&$  66.7\pm 2.4$&$   3.4\pm10.3$&  0.09\\
  46.0 &0.6&$ 0.00\pm0.00$&$  18.7\pm 2.4$&$ -44.2\pm 0.1$&$  48.0\pm 2.4$&$   4.7\pm 7.7$&  0.08\\
  46.0 &0.3&$ 0.15\pm0.10$&$ -94.0\pm 4.3$&$  41.5\pm 0.1$&$ 102.8\pm 4.3$&$   1.2\pm10.0$&  0.04\\
  46.0 &0.5&$ 0.00\pm0.00$&$ -90.7\pm 3.0$&$  67.9\pm 0.1$&$ 113.3\pm 3.0$&$   3.3\pm 9.5$&  0.05\\
  46.0 &0.6&$ 0.75\pm0.54$&$  32.4\pm 2.0$&$-142.6\pm 0.1$&$ 146.2\pm 2.0$&$   6.9\pm 6.7$&  0.15\\
  46.0 &0.4&$ 0.00\pm0.00$&$  61.8\pm 2.6$&$ -24.6\pm 0.1$&$  66.5\pm 2.6$&$   0.8\pm 7.3$&  0.07\\
  46.2 &0.4&$ 0.00\pm0.00$&$  45.8\pm 2.7$&$-145.4\pm 0.1$&$ 152.5\pm 2.7$&$   5.7\pm 7.7$&  0.06\\
  46.2 &0.4&$ 0.00\pm0.00$&$  -8.5\pm 2.8$&$   7.6\pm 0.1$&$  11.7\pm 2.8$&$   7.7\pm 8.5$&  0.06\\
  46.2 &0.3&$ 0.15\pm0.10$&$   2.1\pm 3.7$&$  94.5\pm 0.1$&$  94.6\pm 3.7$&$   7.8\pm 8.9$&  0.04\\
  46.3 &0.3&$ 0.15\pm0.10$&$  59.9\pm 2.9$&$ -99.9\pm 0.1$&$ 116.5\pm 2.9$&$   1.1\pm 6.7$&  0.04\\
  46.3 &0.3&$ 0.15\pm0.10$&$   3.7\pm 3.2$&$  -9.6\pm 0.1$&$  10.4\pm 3.2$&$   3.4\pm 9.9$&  0.03\\
  46.4 &0.3&$ 0.15\pm0.10$&$ -60.2\pm 3.4$&$  63.3\pm 0.1$&$  87.4\pm 3.4$&$   3.0\pm 9.9$&  0.05\\
  46.5 &0.4&$ 0.00\pm0.00$&$  -2.2\pm 3.1$&$  16.3\pm 0.1$&$  16.5\pm 3.1$&$   4.7\pm 9.6$&  0.04\\
  46.5 &0.6&$ 0.49\pm0.10$&$  70.5\pm 1.7$&$ -22.9\pm 0.1$&$  74.1\pm 1.7$&$   4.6\pm 6.7$&  0.14\\
  46.5 &0.5&$ 0.00\pm0.00$&$  92.8\pm 0.6$&$  -5.4\pm 0.1$&$  92.9\pm 0.6$&$   2.3\pm 1.5$&  0.28\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
  21.0 &1.5&$ 0.65\pm0.01$&$  18.3\pm 0.0$&$ 100.8\pm 0.0$&$ 102.4\pm 0.0$&$   9.8\pm 1.2$&  4.92\\
  21.1 &1.1&$ 0.00\pm0.00$&$   7.5\pm 0.3$&$  21.8\pm 0.2$&$  22.5\pm 0.2$&$  18.7\pm 1.0$&  1.13\\
  21.5 &1.1&$ 0.00\pm0.00$&$   4.6\pm 0.2$&$  17.5\pm 0.1$&$  18.2\pm 0.1$&$   7.7\pm 0.9$&  1.30\\
  21.6 &3.4&$ 2.17\pm0.80$&$ -16.9\pm 0.1$&$  16.6\pm 0.1$&$  23.5\pm 0.1$&$  25.1\pm 1.9$&  1.89\\
  21.8 &2.3&$ 2.22\pm0.65$&$  84.0\pm 0.1$&$  69.0\pm 0.1$&$ 108.8\pm 0.1$&$  17.4\pm 1.6$&  1.67\\
  21.8 &1.1&$ 0.00\pm0.00$&$  61.0\pm 0.7$&$  20.7\pm 0.8$&$  64.4\pm 0.7$&$   5.5\pm 2.1$&  0.49\\
  22.0 &1.3&$ 0.39\pm0.08$&$  -0.8\pm 0.4$&$ -52.9\pm 0.3$&$  53.0\pm 0.3$&$  17.6\pm 2.7$&  2.50\\
  22.1 &1.3&$ 1.47\pm0.92$&$   5.0\pm 0.2$&$  25.1\pm 0.2$&$  26.1\pm 0.2$&$  18.1\pm 1.2$&  2.64\\
  22.3 &1.7&$ 0.00\pm0.00$&$  27.8\pm 0.3$&$   4.7\pm 0.5$&$  28.4\pm 0.3$&$  23.1\pm 1.9$&  1.01\\
  22.6 &2.1&$ 0.00\pm0.00$&$ -20.9\pm 0.4$&$ -55.7\pm 0.4$&$  59.2\pm 0.4$&$  18.7\pm 1.9$&  1.81\\
  22.6 &0.8&$ 0.30\pm0.20$&$  -4.2\pm 0.6$&$ -30.1\pm 0.4$&$  30.4\pm 0.4$&$   6.8\pm 1.6$&  1.09\\
  22.8 &5.0&$ 1.59\pm0.15$&$  -0.8\pm 0.0$&$  -1.6\pm 0.0$&$   2.1\pm 0.0$&$  14.3\pm 0.3$& 25.13\\
  23.1 &1.5&$ 1.57\pm0.96$&$  18.1\pm 0.1$&$ -65.5\pm 0.1$&$  68.1\pm 0.1$&$  12.7\pm 0.4$&  3.62\\
  23.1 &0.8&$ 0.30\pm0.20$&$ -50.7\pm 0.6$&$ -13.8\pm 0.6$&$  52.9\pm 0.6$&$   8.3\pm 1.4$&  0.67\\
  23.3 &2.7&$ 0.90\pm0.04$&$  56.5\pm 0.0$&$ -56.4\pm 0.0$&$  79.8\pm 0.0$&$  15.6\pm 1.1$&  5.39\\
  23.7 &0.8&$ 0.00\pm0.00$&$ -53.0\pm 0.1$&$  28.2\pm 0.1$&$  60.1\pm 0.1$&$   3.9\pm 0.4$&  1.31\\
  23.9 &1.5&$ 0.69\pm0.00$&$ -53.0\pm 0.1$&$  44.3\pm 0.1$&$  69.1\pm 0.1$&$   9.5\pm 0.5$&  3.89\\
  23.9 &0.6&$ 0.30\pm0.20$&$  29.1\pm 0.7$&$  -8.6\pm 1.0$&$  30.2\pm 0.7$&$  19.9\pm 2.2$&  1.02\\
  24.2 &1.3&$ 0.00\pm0.00$&$  73.4\pm 0.5$&$ -61.7\pm 0.6$&$  95.7\pm 0.5$&$  10.9\pm 2.1$&  1.02\\
  24.3 &1.1&$ 0.58\pm0.01$&$ -58.2\pm 0.1$&$ -42.9\pm 0.1$&$  71.8\pm 0.1$&$  17.5\pm 1.4$&  5.06\\
  24.3 &1.1&$ 0.00\pm0.00$&$ -27.1\pm 0.3$&$  20.2\pm 0.4$&$  33.5\pm 0.3$&$  14.2\pm 1.9$&  2.10\\
  24.4 &0.6&$ 0.30\pm0.20$&$  49.3\pm 0.4$&$ -43.7\pm 0.4$&$  65.9\pm 0.4$&$  12.1\pm 2.7$&  1.20\\
  24.5 &0.6&$ 0.30\pm0.20$&$  47.0\pm 0.1$&$ -87.6\pm 0.1$&$  99.2\pm 0.1$&$   7.1\pm 0.3$&  4.27\\
  24.7 &1.5&$ 1.12\pm0.20$&$  12.1\pm 0.1$&$ -67.3\pm 0.1$&$  68.4\pm 0.1$&$  19.1\pm 0.9$&  5.30\\
  24.8 &1.7&$ 1.48\pm0.44$&$ -43.4\pm 0.2$&$ -91.6\pm 0.2$&$ 101.4\pm 0.2$&$   6.7\pm 0.8$&  2.01\\
 \hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
  24.8 &1.9&$ 0.82\pm0.00$&$  45.7\pm 0.0$&$ -73.0\pm 0.0$&$  86.1\pm 0.0$&$   8.6\pm 1.4$& 27.63\\
  25.0 &1.1&$ 0.30\pm0.20$&$ -77.3\pm 0.8$&$  30.2\pm 0.7$&$  82.9\pm 0.8$&$   6.6\pm 1.9$&  0.86\\
  25.2 &1.1&$ 1.01\pm0.34$&$  40.9\pm 0.5$&$ -17.6\pm 0.5$&$  46.2\pm 0.5$&$  16.9\pm 2.2$&  1.81\\
  25.4 &0.8&$ 0.30\pm0.20$&$ -56.0\pm 0.1$&$ -45.8\pm 0.1$&$  72.4\pm 0.1$&$   4.3\pm 0.3$&  3.07\\
  25.4 &1.3&$ 0.64\pm0.02$&$ -62.3\pm 0.2$&$ -25.5\pm 0.1$&$  67.5\pm 0.2$&$  15.8\pm 0.8$&  3.36\\
  25.6 &1.3&$ 0.00\pm0.00$&$ -77.8\pm 0.3$&$ -48.0\pm 0.3$&$  91.5\pm 0.3$&$   9.8\pm 3.0$&  2.11\\
  25.7 &7.4&$ 1.65\pm0.03$&$ -57.2\pm 0.0$&$   7.0\pm 0.0$&$  57.6\pm 0.0$&$  15.3\pm 1.8$& 84.07\\
  25.7 &1.5&$ 0.80\pm0.02$&$  15.2\pm 0.1$&$  47.2\pm 0.1$&$  49.6\pm 0.1$&$   9.3\pm 0.9$&  2.59\\
  25.7 &1.3&$ 0.90\pm0.10$&$   1.4\pm 0.1$&$  10.1\pm 0.1$&$  10.2\pm 0.1$&$   7.3\pm 1.5$&  3.02\\
  25.7 &0.6&$ 0.30\pm0.20$&$ -27.4\pm 0.5$&$   8.1\pm 0.6$&$  29.3\pm 0.5$&$  13.7\pm 1.4$&  1.53\\
  26.0 &2.3&$ 1.07\pm0.10$&$ -52.9\pm 0.1$&$  31.5\pm 0.1$&$  62.8\pm 0.1$&$  18.4\pm 0.9$&  4.10\\
  26.1 &0.6&$ 0.30\pm0.20$&$ -37.2\pm 0.3$&$ -15.7\pm 0.4$&$  40.5\pm 0.3$&$  13.2\pm 1.6$&  1.17\\
  26.2 &0.8&$ 0.52\pm0.03$&$  88.8\pm 0.1$&$ -61.9\pm 0.1$&$ 108.2\pm 0.1$&$   3.6\pm 0.8$&  1.49\\
  26.5 &0.8&$ 0.30\pm0.20$&$ -70.4\pm 0.8$&$  48.0\pm 0.9$&$  84.8\pm 0.9$&$   7.4\pm 2.1$&  0.38\\
  26.7 &0.6&$ 0.30\pm0.20$&$  12.2\pm 0.5$&$  45.8\pm 0.7$&$  47.7\pm 0.7$&$   7.6\pm 1.4$&  0.66\\
  26.9 &1.7&$ 2.11\pm1.69$&$ -45.6\pm 0.2$&$  -7.7\pm 0.3$&$  46.4\pm 0.2$&$  10.2\pm 2.0$&  0.86\\
  27.2 &2.7&$ 1.60\pm0.05$&$  21.4\pm 0.1$&$ -17.9\pm 0.1$&$  27.8\pm 0.1$&$  17.8\pm 1.3$&  2.01\\
  27.6 &1.3&$ 0.00\pm0.00$&$  93.5\pm 0.3$&$ -96.7\pm 0.3$&$ 134.5\pm 0.3$&$  16.5\pm 1.8$&  0.68\\
  28.4 &2.5&$ 1.80\pm0.20$&$ -80.9\pm 0.0$&$ -30.6\pm 0.1$&$  86.5\pm 0.0$&$  20.2\pm 0.7$&  2.80\\
  28.8 &2.5&$ 1.01\pm0.08$&$  28.5\pm 0.1$&$  41.0\pm 0.1$&$  50.0\pm 0.1$&$  12.1\pm 1.2$&  2.75\\
  28.9 &0.8&$ 0.30\pm0.20$&$ -53.2\pm 0.8$&$ -15.8\pm 0.8$&$  55.2\pm 0.8$&$  12.7\pm 1.8$&  0.85\\
  29.5 &1.9&$ 0.83\pm0.07$&$ 125.6\pm 0.0$&$ -80.5\pm 0.1$&$ 149.2\pm 0.0$&$  12.4\pm 0.8$&  3.52\\
  29.9 &2.1&$ 1.92\pm0.73$&$ -98.8\pm 0.2$&$ -13.9\pm 0.2$&$ 100.4\pm 0.2$&$  23.0\pm 0.9$&  2.23\\
  30.3 &1.5&$ 0.77\pm0.01$&$ -57.0\pm 0.1$&$  -8.3\pm 0.1$&$  57.6\pm 0.1$&$  12.8\pm 1.7$&  3.02\\
  30.9 &0.6&$ 0.30\pm0.20$&$ -78.4\pm 0.5$&$  -6.3\pm 0.8$&$  78.8\pm 0.5$&$  13.6\pm 1.7$&  1.24\\
  31.8 &1.1&$ 0.00\pm0.00$&$ -96.4\pm 0.4$&$  10.1\pm 0.3$&$  96.9\pm 0.4$&$  14.4\pm 2.0$&  1.27\\
  34.8 &2.3&$ 0.82\pm0.03$&$   5.0\pm 0.0$&$ -78.4\pm 0.0$&$  78.5\pm 0.0$&$  29.8\pm 2.3$&  6.45\\
  36.9 &1.3&$ 0.92\pm0.15$&$  93.1\pm 0.2$&$  95.2\pm 0.2$&$ 133.5\pm 0.2$&$   9.3\pm 0.9$&  1.88\\
  37.4 &1.1&$ 0.92\pm0.24$&$  21.9\pm 0.5$&$ 133.3\pm 0.6$&$ 135.0\pm 0.6$&$  18.0\pm 2.0$&  0.94\\
  38.7 &1.1&$ 0.78\pm0.09$&$  38.3\pm 0.1$&$-120.7\pm 0.1$&$ 126.6\pm 0.1$&$   3.2\pm 1.6$&  1.32\\
  39.6 &3.4&$ 1.14\pm0.08$&$  87.1\pm 0.0$&$ -37.9\pm 0.0$&$  95.0\pm 0.0$&$  43.2\pm 1.3$&  7.66\\
  40.2 &0.6&$ 0.30\pm0.20$&$  67.4\pm 0.7$&$ -48.9\pm 1.2$&$  82.9\pm 0.9$&$   7.2\pm 2.3$&  0.90\\
  41.2 &1.7&$ 0.78\pm0.01$&$  52.3\pm 0.0$&$  84.5\pm 0.0$&$  99.4\pm 0.0$&$  11.7\pm 0.8$&  5.62\\
  41.2 &0.6&$ 0.30\pm0.20$&$ 183.2\pm 0.3$&$  48.1\pm 0.4$&$ 189.5\pm 0.3$&$   2.5\pm 1.1$&  0.60\\
  43.9 &0.8&$ 0.68\pm0.12$&$ 184.8\pm 0.4$&$  79.6\pm 0.4$&$ 201.2\pm 0.4$&$   6.0\pm 1.4$&  0.53\\
  44.6 &1.3&$ 0.77\pm0.05$&$-145.3\pm 0.1$&$  99.4\pm 0.1$&$ 176.1\pm 0.1$&$   4.0\pm 0.8$&  1.95\\
  45.3 &1.7&$ 0.90\pm0.05$&$  24.9\pm 0.0$&$ 106.4\pm 0.0$&$ 109.2\pm 0.0$&$   8.0\pm 0.8$& 11.25\\
  46.3 &0.6&$ 0.30\pm0.20$&$  26.1\pm 0.5$&$  59.5\pm 0.5$&$  64.9\pm 0.5$&$   2.8\pm 1.0$&  0.77\\
  46.7 &1.5&$ 0.70\pm0.01$&$ 133.7\pm 0.0$&$ -10.5\pm 0.0$&$ 134.1\pm 0.0$&$   4.5\pm 0.2$& 19.71\\
  46.7 &0.6&$ 0.30\pm0.20$&$ 160.1\pm 0.5$&$  -2.0\pm 0.8$&$ 160.2\pm 0.5$&$   9.2\pm 1.5$&  0.64\\
  47.1 &0.8&$ 0.30\pm0.20$&$  40.8\pm 0.0$&$  48.7\pm 0.1$&$  63.5\pm 0.1$&$  13.4\pm 0.9$& 33.59\\
  47.4 &1.7&$ 0.87\pm0.00$&$ 132.0\pm 0.2$&$   6.7\pm 0.1$&$ 132.2\pm 0.2$&$  17.9\pm 2.1$&  1.34\\
  48.1 &1.3&$ 0.30\pm0.03$&$  -8.7\pm 0.5$&$ 101.0\pm 0.4$&$ 101.7\pm 0.5$&$  17.3\pm 2.1$&  3.40\\
  48.2 &1.9&$ 1.17\pm0.10$&$  25.5\pm 0.0$&$  87.5\pm 0.0$&$  90.7\pm 0.0$&$  23.1\pm 1.4$&  8.35\\
  48.3 &0.8&$ 0.88\pm0.30$&$ 146.0\pm 0.5$&$   7.5\pm 0.5$&$ 146.2\pm 0.5$&$   8.8\pm 2.0$&  0.41\\
  48.7 &2.7&$ 1.50\pm0.18$&$  22.0\pm 0.0$&$  94.2\pm 0.0$&$  96.8\pm 0.0$&$  14.6\pm 0.6$& 11.78\\
  50.4 &1.7&$ 1.10\pm0.09$&$  74.7\pm 0.1$&$ -13.5\pm 0.1$&$  75.9\pm 0.1$&$  10.4\pm 1.8$&  1.45\\
 
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline

 20.6 &1.7&$ 0.50\pm0.07$&$  -1.8\pm 0.1$&$  -0.2\pm 0.1$&$   1.9\pm 0.1$&$  16.6\pm 0.9$&  3.89\\
  22.1 &1.1&$ 0.86\pm0.65$&$  53.8\pm 0.5$&$-193.9\pm 0.5$&$ 201.3\pm 0.5$&$   4.6\pm 1.7$&  0.51\\
  22.7 &0.6&$ 0.15\pm0.10$&$ -18.2\pm 0.5$&$  15.3\pm 0.5$&$  24.1\pm 0.5$&$  12.3\pm 1.3$&  0.54\\
  23.0 &2.7&$ 0.92\pm0.11$&$   0.5\pm 0.0$&$  -2.0\pm 0.0$&$   2.3\pm 0.0$&$   9.5\pm 0.3$& 20.66\\
  23.4 &0.8&$ 0.95\pm0.50$&$ -59.8\pm 0.2$&$  11.0\pm 0.1$&$  60.8\pm 0.2$&$   4.3\pm 0.4$&  1.64\\
  23.4 &0.6&$ 0.15\pm0.10$&$  22.8\pm 0.2$&$ -71.7\pm 0.2$&$  75.2\pm 0.2$&$   5.6\pm 1.6$&  1.46\\
  23.4 &1.3&$ 0.00\pm0.00$&$ -38.3\pm 0.4$&$  71.2\pm 0.4$&$  80.7\pm 0.4$&$  10.6\pm 1.8$&  0.54\\
  23.7 &1.7&$ 0.83\pm0.02$&$  52.5\pm 0.0$&$ -81.6\pm 0.0$&$  97.1\pm 0.0$&$   4.3\pm 0.2$& 16.61\\
  23.9 &0.8&$ 0.63\pm0.07$&$  17.3\pm 0.1$&$ -75.3\pm 0.1$&$  77.3\pm 0.1$&$   4.3\pm 0.4$&  1.69\\
  24.2 &0.8&$ 0.15\pm0.10$&$  29.9\pm 0.4$&$  69.2\pm 0.4$&$  75.3\pm 0.4$&$   3.3\pm 0.9$&  0.49\\
  24.6 &1.9&$ 0.00\pm0.00$&$  17.2\pm 0.2$&$  -8.7\pm 0.1$&$  19.4\pm 0.2$&$  29.5\pm 2.2$&  1.35\\
  24.6 &1.5&$ 1.44\pm0.61$&$  47.7\pm 0.1$&$ -83.0\pm 0.1$&$  95.7\pm 0.1$&$  15.7\pm 1.0$&  3.89\\
  24.9 &1.9&$ 0.00\pm0.00$&$   2.4\pm 0.2$&$   5.5\pm 0.2$&$   6.5\pm 0.2$&$  17.8\pm 3.2$&  2.74\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
  24.9 &0.8&$ 0.00\pm0.00$&$ -35.6\pm 0.3$&$  -3.7\pm 0.3$&$  35.9\pm 0.3$&$   8.9\pm 1.3$&  0.49\\
  25.1 &1.3&$ 0.00\pm0.00$&$ -37.7\pm 0.3$&$  66.0\pm 0.3$&$  76.0\pm 0.3$&$   6.3\pm 0.9$&  0.65\\
  25.4 &2.9&$ 1.48\pm0.07$&$ -60.3\pm 0.0$&$   7.3\pm 0.0$&$  60.7\pm 0.0$&$  10.3\pm 1.0$&  3.84\\
  25.6 &1.3&$ 0.00\pm0.00$&$  17.4\pm 0.2$&$  56.0\pm 0.2$&$  58.6\pm 0.2$&$   3.5\pm 0.8$&  0.75\\
  25.8 &0.6&$ 0.15\pm0.10$&$  28.7\pm 0.4$&$ -19.2\pm 0.4$&$  34.6\pm 0.4$&$  20.1\pm 1.6$&  0.84\\
  25.9 &0.8&$ 0.75\pm0.20$&$  74.2\pm 0.1$&$-100.4\pm 0.1$&$ 124.9\pm 0.1$&$   6.3\pm 0.8$&  1.16\\
  26.3 &0.6&$ 0.15\pm0.10$&$  21.7\pm 0.5$&$ -21.1\pm 0.5$&$  30.1\pm 0.5$&$   7.7\pm 1.3$&  0.45\\
  27.8 &1.1&$ 0.60\pm0.03$&$  32.3\pm 0.1$&$  42.7\pm 0.1$&$  53.5\pm 0.1$&$  14.9\pm 0.9$&  1.74\\
  28.1 &2.3&$ 1.64\pm0.07$&$ -90.9\pm 0.1$&$ -40.2\pm 0.1$&$  99.5\pm 0.1$&$  20.6\pm 0.9$&  1.41\\
  29.6 &0.8&$ 0.00\pm0.00$&$ -60.1\pm 0.3$&$  -7.4\pm 0.3$&$  60.6\pm 0.3$&$   9.7\pm 2.0$&  0.59\\
  35.8 &1.7&$ 0.91\pm0.03$&$   5.7\pm 0.1$&$ -82.2\pm 0.1$&$  82.4\pm 0.1$&$  13.2\pm 0.8$&  2.50\\
  36.4 &1.1&$ 0.65\pm0.04$&$  97.5\pm 0.1$&$  96.9\pm 0.1$&$ 137.5\pm 0.1$&$   7.6\pm 1.6$&  1.29\\
  38.8 &2.7&$ 0.92\pm0.05$&$  92.7\pm 0.0$&$ -40.2\pm 0.0$&$ 101.0\pm 0.0$&$  32.5\pm 0.5$& 18.19\\
  40.0 &1.3&$ 0.00\pm0.00$&$  64.2\pm 0.6$&$ -43.5\pm 0.4$&$  77.8\pm 0.5$&$  20.4\pm 2.0$&  0.59\\
  40.2 &0.6&$ 0.15\pm0.10$&$ -28.9\pm 0.4$&$ 125.3\pm 0.4$&$ 128.6\pm 0.4$&$  17.7\pm 1.3$&  0.70\\
  41.1 &1.3&$ 0.57\pm0.01$&$  59.0\pm 0.0$&$  92.0\pm 0.0$&$ 109.3\pm 0.0$&$   8.8\pm 0.4$& 16.58\\
  41.2 &1.7&$ 0.00\pm0.00$&$ 103.7\pm 0.1$&$ -59.9\pm 0.1$&$ 119.3\pm 0.1$&$  32.3\pm 1.2$&  3.40\\
  41.6 &1.1&$ 0.00\pm0.00$&$  28.0\pm 0.5$&$ 165.6\pm 0.4$&$ 167.9\pm 0.4$&$  16.4\pm 1.2$&  0.47\\
  42.6 &0.8&$ 0.37\pm0.00$&$  57.1\pm 0.1$&$  95.3\pm 0.1$&$ 111.1\pm 0.1$&$   8.4\pm 1.3$&  3.27\\
  44.8 &0.6&$ 0.15\pm0.10$&$-153.2\pm 0.4$&$ 110.1\pm 0.3$&$ 188.7\pm 0.3$&$   3.6\pm 1.1$&  0.55\\
  46.2 &1.5&$ 1.03\pm0.11$&$  28.3\pm 0.1$&$ 114.0\pm 0.1$&$ 117.4\pm 0.1$&$  13.0\pm 0.6$&  2.02\\
  47.2 &1.7&$ 0.63\pm0.00$&$ 141.5\pm 0.0$&$ -11.0\pm 0.0$&$ 142.0\pm 0.0$&$  16.2\pm 0.7$&  8.31\\
  47.4 &1.1&$ 0.52\pm0.01$&$  26.8\pm 0.1$&$ 102.8\pm 0.1$&$ 106.2\pm 0.1$&$   3.5\pm 0.7$&  1.55\\
  47.6 &0.6&$ 0.15\pm0.10$&$  21.8\pm 0.3$&$ 102.3\pm 0.2$&$ 104.6\pm 0.2$&$   8.7\pm 1.1$&  1.67\\
  47.8 &0.8&$ 0.59\pm0.11$&$ 135.8\pm 0.2$&$   3.8\pm 0.2$&$ 135.8\pm 0.2$&$   7.9\pm 1.1$&  1.03\\
  48.2 &1.1&$ 0.84\pm0.13$&$  30.8\pm 0.1$&$  82.7\pm 0.1$&$  88.2\pm 0.1$&$  10.0\pm 0.3$&  1.70\\
  48.7 &1.5&$ 0.99\pm0.10$&$  17.9\pm 0.2$&$  90.6\pm 0.1$&$  92.4\pm 0.1$&$  13.5\pm 0.7$&  1.84\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 10.4 &1.9&$ 0.00\pm0.00$&$   3.3\pm 0.1$&$  19.0\pm 0.1$&$  23.7\pm 0.1$&$  36.5\pm 1.9$& 11.37\\
  10.5 &1.8&$ 1.23\pm0.23$&$ -22.7\pm 0.8$&$  72.8\pm 0.8$&$  76.3\pm 0.8$&$  14.0\pm 6.1$&  0.80\\
  10.5 &0.9&$ 1.25\pm0.95$&$  -3.5\pm 1.4$&$ -56.8\pm 1.4$&$  57.0\pm 1.4$&$  17.8\pm 7.7$&  0.66\\
  10.7 &2.1&$ 1.05\pm0.01$&$   0.6\pm 0.0$&$  27.8\pm 0.0$&$  27.9\pm 0.0$&$  12.8\pm 1.6$& 26.71\\
  10.9 &0.9&$ 1.16\pm0.87$&$  53.3\pm 1.6$&$  27.5\pm 1.6$&$  60.0\pm 1.6$&$   4.2\pm 7.8$&  0.56\\
  11.0 &1.3&$ 0.81\pm0.11$&$  25.6\pm 0.4$&$  37.3\pm 0.4$&$  45.3\pm 0.4$&$  16.8\pm 8.6$&  2.24\\
  11.1 &2.2&$ 1.75\pm0.50$&$  33.4\pm 0.3$&$  -1.8\pm 0.3$&$  33.4\pm 0.3$&$  15.8\pm 7.5$&  3.25\\
  12.1 &3.2&$ 1.68\pm0.00$&$ -25.8\pm 0.3$&$   2.8\pm 0.3$&$  26.2\pm 0.3$&$  15.4\pm 5.7$&  7.87\\
  12.2 &1.5&$ 1.36\pm0.36$&$  17.2\pm 1.1$&$  33.2\pm 1.1$&$  37.4\pm 1.1$&$   7.7\pm 9.5$&  4.08\\
  12.2 &1.6&$ 1.04\pm0.11$&$   9.6\pm 0.8$&$ -27.2\pm 0.8$&$  28.8\pm 0.8$&$   4.3\pm 4.1$&  6.82\\
  12.3 &1.6&$ 1.12\pm0.20$&$ -18.7\pm 1.7$&$ 102.1\pm 1.7$&$ 103.8\pm 1.7$&$   7.1\pm 9.4$&  3.39\\
  12.4 &3.3&$ 2.12\pm0.16$&$ -20.7\pm 0.2$&$ -32.1\pm 0.2$&$  38.2\pm 0.2$&$  19.1\pm 3.0$& 10.55\\
  12.4 &4.4&$ 1.09\pm0.00$&$ -31.4\pm 0.0$&$  37.6\pm 0.0$&$  48.9\pm 0.0$&$  18.2\pm 7.3$&360.30\\
  12.5 &1.9&$ 1.43\pm0.23$&$  -3.7\pm 1.4$&$  37.5\pm 1.4$&$  37.8\pm 1.4$&$  15.4\pm 9.7$&  2.68\\
  12.6 &1.2&$ 0.76\pm0.07$&$ -19.3\pm 1.6$&$-124.9\pm 1.6$&$ 126.4\pm 1.6$&$   7.8\pm 6.8$&  4.11\\
  12.8 &0.5&$ 0.00\pm0.00$&$ -43.4\pm 3.0$&$  -5.3\pm 3.0$&$  43.7\pm 3.0$&$   2.0\pm 9.2$&  2.04\\
  14.0 &1.2&$ 1.27\pm0.52$&$  22.6\pm 1.0$&$ -68.6\pm 1.0$&$  72.2\pm 1.0$&$   4.7\pm 4.1$&  1.27\\
  14.1 &2.6&$ 1.06\pm0.01$&$  12.6\pm 0.0$&$ -41.7\pm 0.0$&$  43.5\pm 0.0$&$  12.8\pm 2.8$& 44.05\\
  14.5 &2.6&$ 0.86\pm0.05$&$ -51.7\pm 0.0$&$ -47.2\pm 0.0$&$  70.0\pm 0.0$&$  10.1\pm 9.5$& 30.91\\
  15.2 &1.9&$ 1.24\pm0.12$&$ -19.1\pm 0.6$&$ -34.8\pm 0.6$&$  39.7\pm 0.6$&$  18.0\pm10.6$&  0.64\\
  16.1 &2.1&$ 1.93\pm1.80$&$  23.2\pm 0.2$&$ -39.1\pm 0.2$&$  45.6\pm 0.2$&$  11.6\pm 6.8$&  2.80\\
  16.3 &2.3&$ 1.28\pm0.04$&$  48.2\pm 0.3$&$  32.8\pm 0.3$&$  58.3\pm 0.3$&$  19.6\pm 7.8$&  1.46\\
  16.3 &1.5&$ 1.08\pm0.20$&$ -59.0\pm 0.3$&$ -64.0\pm 0.3$&$  87.0\pm 0.3$&$  13.5\pm 4.7$&  1.51\\
  17.8 &2.9&$ 3.37\pm1.86$&$ -49.3\pm 0.3$&$   1.3\pm 0.3$&$  49.5\pm 0.3$&$  12.5\pm 4.2$&  1.01\\
  17.9 &0.7&$ 0.00\pm0.00$&$ -87.0\pm 1.5$&$  -6.2\pm 1.5$&$  87.2\pm 1.5$&$   4.5\pm10.1$&  0.35\\
  18.0 &1.8&$ 0.66\pm0.00$&$ -93.1\pm 0.1$&$  24.0\pm 0.1$&$  96.1\pm 0.1$&$   5.2\pm 5.9$&  6.63\\
 19.0 &2.9&$ 1.95\pm0.12$&$  92.9\pm 0.4$&$ -29.6\pm 0.4$&$  97.5\pm 0.4$&$   5.3\pm 5.3$&  0.89\\
  19.1 &1.0&$ 0.69\pm0.06$&$  42.6\pm 1.6$&$  22.9\pm 1.6$&$  48.4\pm 1.6$&$   7.4\pm 7.3$&  0.48\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
   19.4 &1.4&$ 0.96\pm0.11$&$  21.4\pm 0.5$&$ -57.4\pm 0.5$&$  61.2\pm 0.5$&$   3.4\pm 5.5$&  0.97\\
  20.9 &1.7&$ 1.35\pm0.36$&$  76.4\pm 0.6$&$  35.3\pm 0.6$&$  84.1\pm 0.6$&$  10.6\pm 5.4$&  1.23\\
  21.1 &1.2&$ 0.58\pm0.01$&$  25.0\pm 0.8$&$ -62.2\pm 0.8$&$  67.0\pm 0.8$&$   2.2\pm 6.1$&  0.86\\
  21.7 &1.7&$ 1.10\pm0.07$&$  89.1\pm 0.4$&$ -35.6\pm 0.4$&$  96.0\pm 0.4$&$  12.4\pm 6.4$&  1.29\\
  22.2 &2.9&$ 0.96\pm0.03$&$  39.6\pm 0.0$&$  19.4\pm 0.0$&$  44.0\pm 0.0$&$   7.6\pm12.0$& 12.43\\
  23.0 &1.4&$ 0.76\pm0.02$&$  56.5\pm 0.7$&$ -43.1\pm 0.7$&$  71.1\pm 0.7$&$  12.9\pm 8.0$&  4.20\\
  23.0 &1.4&$ 1.28\pm0.31$&$  95.7\pm 1.5$&$ -17.6\pm 1.5$&$  97.3\pm 1.5$&$   6.4\pm11.3$&  0.98\\
  23.0 &1.9&$ 0.89\pm0.01$&$ 102.5\pm 1.8$&$-108.0\pm 1.8$&$ 148.9\pm 1.8$&$  40.5\pm14.0$&  0.98\\
  23.1 &2.6&$ 0.83\pm0.00$&$  47.5\pm 0.0$&$ -14.5\pm 0.0$&$  49.7\pm 0.0$&$  12.2\pm 7.0$&101.34\\
  23.1 &1.6&$ 0.88\pm0.01$&$ -15.2\pm 1.5$&$  -4.1\pm 1.5$&$  15.9\pm 1.5$&$  12.0\pm11.5$&  1.79\\
  23.1 &1.0&$ 0.88\pm0.23$&$-136.4\pm 2.0$&$ -35.8\pm 2.0$&$ 141.0\pm 2.0$&$   3.1\pm10.5$&  1.23\\
  23.2 &1.9&$ 0.85\pm0.00$&$  87.9\pm 0.9$&$ -79.4\pm 0.9$&$ 118.4\pm 0.9$&$   6.3\pm10.2$&  1.67\\
  23.2 &0.9&$ 0.48\pm0.04$&$  57.3\pm 2.3$&$-141.8\pm 2.3$&$ 153.0\pm 2.3$&$   7.4\pm11.0$&  0.95\\
  23.2 &0.4&$ 0.36\pm0.07$&$ 131.6\pm 3.8$&$  20.8\pm 3.8$&$ 133.3\pm 3.8$&$   1.5\pm13.4$&  0.72\\
  23.3 &2.0&$ 1.09\pm0.02$&$  13.5\pm 0.2$&$ -25.7\pm 0.2$&$  29.0\pm 0.2$&$   9.3\pm 5.2$&  5.38\\
  23.4 &0.8&$ 0.00\pm0.00$&$  20.4\pm 2.5$&$ -57.3\pm 2.5$&$  60.8\pm 2.5$&$   5.1\pm12.0$&  0.58\\
  23.4 &0.5&$ 0.54\pm0.23$&$ 112.4\pm 3.2$&$  17.9\pm 3.2$&$ 113.9\pm 3.1$&$   1.8\pm 9.7$&  0.53\\
  23.7 &1.1&$ 1.02\pm0.61$&$  76.7\pm 0.4$&$ -20.2\pm 0.4$&$  79.3\pm 0.4$&$   8.5\pm14.1$&  2.15\\
  24.0 &1.8&$ 1.14\pm0.12$&$  79.0\pm 0.2$&$ -51.6\pm 0.2$&$  94.4\pm 0.2$&$   6.6\pm 2.2$&  2.65\\
  24.0 &1.1&$ 0.88\pm0.12$&$  71.1\pm 0.2$&$   2.4\pm 0.2$&$  71.1\pm 0.2$&$   8.4\pm 2.5$&  3.18\\
  24.5 &0.7&$ 0.00\pm0.00$&$ 104.7\pm 2.2$&$ -25.6\pm 2.2$&$ 107.8\pm 2.2$&$   4.7\pm 7.3$&  0.38\\
  24.7 &1.7&$ 0.90\pm0.03$&$  55.6\pm 0.0$&$ -22.3\pm 0.0$&$  59.9\pm 0.0$&$  25.2\pm 2.6$& 12.76\\
  24.7 &0.6&$ 0.00\pm0.00$&$  95.8\pm 2.2$&$ -84.0\pm 2.2$&$ 127.4\pm 2.2$&$   4.7\pm 7.8$&  0.52\\
  25.3 &1.3&$ 0.00\pm0.00$&$  48.9\pm 0.7$&$ -42.9\pm 0.7$&$  65.1\pm 0.7$&$  18.3\pm 4.0$&  1.10\\
  25.3 &0.4&$ 0.00\pm0.00$&$ 100.2\pm 4.6$&$   5.3\pm 4.6$&$ 100.4\pm 4.6$&$   5.0\pm14.5$&  0.33\\
  25.9 &0.5&$ 0.53\pm0.16$&$  77.2\pm 3.2$&$ -39.3\pm 3.2$&$  86.7\pm 3.2$&$   5.4\pm11.2$&  0.27\\
  26.3 &0.9&$ 0.50\pm0.02$&$  49.2\pm 1.2$&$ -87.3\pm 1.2$&$ 100.2\pm 1.2$&$   7.6\pm 7.6$&  0.75\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 9.8 &0.5&$ 0.00\pm0.00$&$ -19.1\pm 0.2$&$  35.6\pm 0.2$&$  40.4\pm 0.2$&$   8.4\pm 1.5$&  1.50\\
10.3 &0.3&$ 0.36\pm0.09$&$  -5.6\pm 0.2$&$  41.1\pm 0.2$&$  41.5\pm 1.5$&$  18.2\pm 0.7$&  0.70\\
10.6 &0.4&$ 0.47\pm0.19$&$   5.1\pm 0.2$&$  39.9\pm 0.2$&$  40.3\pm 0.2$&$  21.4\pm 1.0$&  1.00\\
11.1 &0.6&$ 0.59\pm0.15$&$ -29.1\pm 0.3$&$ -61.6\pm 0.3$&$  68.1\pm 1.1$&$   1.1\pm 0.8$&  0.80\\
11.7 &2.9&$ 1.04\pm0.02$&$ -29.4\pm 0.1$&$  11.9\pm 0.1$&$  31.7\pm 0.1$&$  26.6\pm 0.4$&  0.40\\
12.5 &0.5&$ 0.42\pm0.19$&$ -50.2\pm 0.3$&$ -29.9\pm 0.3$&$  58.4\pm 1.0$&$   6.9\pm 1.7$&  1.70\\
12.7 &0.6&$ 0.77\pm0.51$&$ -55.8\pm 0.2$&$  42.4\pm 0.2$&$  70.1\pm 0.2$&$   3.2\pm 1.4$&  1.40\\
12.8 &0.5&$ 0.00\pm0.00$&$  22.2\pm 0.3$&$  15.6\pm 0.3$&$  27.2\pm 1.3$&$  18.9\pm 1.2$&  1.20\\
12.8 &0.4&$ 0.15\pm0.10$&$ -15.1\pm 0.2$&$ -20.6\pm 0.2$&$  25.5\pm 0.2$&$   4.1\pm 0.7$&  0.70\\
12.9 &0.5&$ 0.00\pm0.00$&$ -27.4\pm 0.1$&$ -16.0\pm 0.2$&$  31.7\pm 0.1$&$  11.0\pm 0.5$&  0.50\\
13.6 &2.1&$ 0.95\pm0.01$&$  16.2\pm 0.1$&$ -52.5\pm 0.1$&$  54.9\pm 0.1$&$   8.7\pm 0.4$&  0.40\\
14.5 &0.3&$ 0.15\pm0.10$&$  25.0\pm 0.4$&$  24.9\pm 0.3$&$  35.3\pm 1.7$&$   2.3\pm 1.0$&  1.00\\
15.0 &1.5&$ 0.95\pm0.43$&$  27.3\pm 0.1$&$ -42.1\pm 0.1$&$  50.2\pm 0.1$&$  20.5\pm 0.4$&  0.40\\
15.1 &0.9&$ 1.22\pm0.73$&$  40.0\pm 0.1$&$  27.0\pm 0.1$&$  48.3\pm 0.9$&$  14.6\pm 0.8$&  0.80\\
15.5 &0.3&$ 0.15\pm0.10$&$   0.0\pm 0.5$&$  16.6\pm 0.5$&$  16.6\pm 0.5$&$   2.8\pm 1.3$&  1.30\\
15.7 &0.9&$ 0.54\pm0.03$&$  27.5\pm 0.1$&$  49.0\pm 0.1$&$  56.2\pm 0.1$&$  12.6\pm 0.6$&  0.60\\
15.7 &0.4&$ 0.00\pm0.00$&$ -41.2\pm 0.6$&$ -14.1\pm 0.6$&$  43.5\pm 0.6$&$   6.2\pm 1.8$&  1.80\\
16.1 &0.8&$ 0.00\pm0.00$&$  45.7\pm 0.3$&$  35.2\pm 0.3$&$  57.7\pm 1.0$&$   4.7\pm 1.2$&  1.20\\
16.4 &0.6&$ 0.00\pm0.00$&$  34.1\pm 0.1$&$ -36.6\pm 0.1$&$  50.0\pm 1.1$&$   3.5\pm 0.4$&  0.40\\
17.0 &0.8&$ 0.95\pm0.43$&$  36.8\pm 0.2$&$  44.4\pm 0.2$&$  57.7\pm 0.2$&$   9.3\pm 1.6$&  1.60\\
17.1 &0.4&$ 0.51\pm0.27$&$ -77.4\pm 1.0$&$ -69.7\pm 0.9$&$ 104.1\pm 1.0$&$  13.2\pm 2.5$&  2.50\\
17.2 &0.8&$ 1.32\pm1.24$&$ -70.1\pm 0.3$&$   2.5\pm 0.3$&$  70.1\pm 0.3$&$   4.7\pm 2.1$&  2.10\\
17.5 &0.4&$ 0.24\pm0.01$&$  25.7\pm 0.6$&$  53.0\pm 0.6$&$  58.9\pm 0.6$&$   4.3\pm 3.7$&  3.70\\
17.7 &0.3&$ 0.15\pm0.10$&$  47.5\pm 1.1$&$  37.3\pm 1.2$&$  60.4\pm 1.1$&$   3.3\pm 2.9$&  2.90\\
17.7 &1.9&$ 1.53\pm0.26$&$  48.6\pm 0.1$&$ -35.0\pm 0.1$&$  59.9\pm 0.6$&$   5.4\pm 0.9$&  0.90\\
17.7 &2.3&$ 1.60\pm0.19$&$  36.0\pm 0.1$&$ -29.3\pm 0.1$&$  46.4\pm 0.1$&$  11.3\pm 1.0$&  1.00\\
18.3 &1.3&$ 0.77\pm0.04$&$ -71.5\pm 0.1$&$   1.1\pm 0.1$&$  71.5\pm 0.1$&$   4.2\pm 2.2$&  2.20\\
18.4 &1.5&$ 0.55\pm0.04$&$ -59.1\pm 0.2$&$  -5.9\pm 0.2$&$  59.4\pm 0.7$&$   2.9\pm 3.7$&  3.70\\
19.1 &0.9&$ 0.00\pm0.00$&$  53.1\pm 0.8$&$  36.7\pm 0.8$&$  64.6\pm 1.3$&$  15.1\pm 2.8$&  2.80\\
19.3 &1.5&$ 1.18\pm0.19$&$ 107.4\pm 0.3$&$ -29.7\pm 0.3$&$ 111.5\pm 0.6$&$  12.6\pm 3.3$&  3.30\\
19.4 &1.6&$ 0.80\pm0.01$&$  49.4\pm 0.1$&$ -39.3\pm 0.2$&$  63.1\pm 0.1$&$   4.2\pm 0.8$&  0.80\\
20.2 &0.3&$ 0.15\pm0.10$&$  34.0\pm 1.0$&$ -28.7\pm 1.1$&$  44.5\pm 1.0$&$   1.9\pm 2.5$&  2.50\\
20.2 &1.2&$ 0.81\pm0.08$&$  89.7\pm 0.3$&$ -28.6\pm 0.3$&$  94.2\pm 0.3$&$  16.3\pm 3.2$&  3.20\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
20.7 &0.4&$ 0.00\pm0.00$&$  82.2\pm 1.0$&$ -11.4\pm 1.0$&$  83.0\pm 1.0$&$   4.5\pm 3.5$&  3.50\\
20.8 &0.6&$ 0.65\pm0.25$&$  35.8\pm 0.4$&$ -36.5\pm 0.4$&$  51.1\pm 0.4$&$  13.1\pm 3.5$&  3.50\\
20.9 &0.3&$ 0.15\pm0.10$&$  18.6\pm 1.2$&$ -25.8\pm 1.3$&$  31.8\pm 2.0$&$   0.9\pm 3.4$&  3.40\\
21.1 &0.3&$ 0.15\pm0.10$&$  92.4\pm 1.6$&$  63.7\pm 1.7$&$ 112.3\pm 2.2$&$   7.2\pm 5.2$&  5.20\\
21.4 &0.7&$ 0.73\pm0.24$&$  46.5\pm 0.4$&$ 107.7\pm 0.4$&$ 117.4\pm 1.2$&$   2.2\pm 2.3$&  2.30\\
21.4 &1.7&$ 1.18\pm0.12$&$  49.1\pm 0.1$&$  33.2\pm 0.1$&$  59.3\pm 0.7$&$   9.5\pm 1.4$&  1.40\\
21.6 &2.9&$ 1.57\pm0.03$&$  35.0\pm 0.1$&$  38.2\pm 0.1$&$  51.9\pm 0.1$&$  21.2\pm 1.6$&  1.60\\
21.8 &1.4&$ 1.40\pm0.49$&$  44.5\pm 0.1$&$ -34.5\pm 0.2$&$  56.3\pm 0.7$&$  16.2\pm 1.2$&  1.20\\
21.9 &0.5&$ 0.00\pm0.00$&$  70.0\pm 0.6$&$ -22.5\pm 0.7$&$  73.6\pm 0.6$&$  22.4\pm 3.2$&  3.20\\
22.6 &0.3&$ 0.15\pm0.10$&$  64.3\pm 0.4$&$ -20.4\pm 0.4$&$  67.5\pm 1.3$&$   2.6\pm 1.3$&  1.30\\
22.8 &0.4&$ 0.44\pm0.15$&$  53.6\pm 0.3$&$ -15.9\pm 0.2$&$  55.9\pm 1.1$&$  13.7\pm 0.9$&  0.90\\
22.9 &0.5&$ 0.00\pm0.00$&$  35.4\pm 0.1$&$  19.1\pm 0.1$&$  40.3\pm 1.2$&$   7.2\pm 0.5$&  0.50\\
23.1 &0.3&$ 0.15\pm0.10$&$  11.9\pm 1.3$&$ -27.4\pm 1.1$&$  29.9\pm 2.1$&$  12.1\pm 3.0$&  3.00\\
23.2 &0.5&$ 0.00\pm0.00$&$  64.9\pm 0.1$&$ -15.8\pm 0.2$&$  66.8\pm 0.9$&$   5.5\pm 0.6$&  0.60\\
23.4 &0.3&$ 0.15\pm0.10$&$  80.7\pm 0.8$&$ -31.3\pm 0.7$&$  86.6\pm 0.8$&$   3.3\pm 2.7$&  2.70\\
23.5 &0.5&$ 0.72\pm0.52$&$   3.0\pm 0.6$&$ -25.0\pm 0.6$&$  25.2\pm 1.5$&$   5.8\pm 2.3$&  2.30\\
23.5 &0.9&$ 0.58\pm0.06$&$  33.4\pm 0.1$&$  18.7\pm 0.1$&$  38.3\pm 0.1$&$  11.6\pm 1.1$&  1.10\\
23.9 &0.4&$ 0.00\pm0.00$&$  59.7\pm 0.1$&$  -7.1\pm 0.1$&$  60.2\pm 1.0$&$   3.9\pm 0.3$&  0.30\\
24.2 &0.5&$ 0.00\pm0.00$&$   1.0\pm 0.4$&$ -29.3\pm 0.4$&$  29.3\pm 1.4$&$   2.5\pm 1.4$&  1.40\\
24.4 &0.4&$ 0.00\pm0.00$&$  96.9\pm 0.5$&$  34.9\pm 0.5$&$ 103.0\pm 1.2$&$   1.3\pm 1.5$&  1.50\\
24.7 &3.5&$ 1.00\pm0.03$&$  52.6\pm 0.1$&$  -5.0\pm 0.1$&$  52.9\pm 0.1$&$  16.1\pm 2.6$&  2.60\\
24.8 &1.7&$ 1.02\pm0.11$&$  54.8\pm 0.2$&$ -80.8\pm 0.2$&$  97.6\pm 0.7$&$   3.5\pm 1.4$&  1.40\\
24.9 &1.4&$ 0.77\pm0.06$&$  64.3\pm 0.2$&$  64.8\pm 0.2$&$  91.3\pm 0.8$&$   2.5\pm 1.4$&  1.40\\
25.7 &0.4&$ 0.00\pm0.00$&$   0.9\pm 0.6$&$ -33.6\pm 0.6$&$  33.6\pm 1.6$&$   1.5\pm 1.8$&  1.80\\
26.4 &0.8&$ 0.50\pm0.02$&$  42.2\pm 0.4$&$ -88.8\pm 0.3$&$  98.3\pm 0.3$&$  14.5\pm 2.3$&  2.30\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline

  9.8 &0.8&$ 0.42\pm0.03$&$ -29.2\pm 0.2$&$  40.7\pm 0.3$&$  50.1\pm 0.4$&$  12.2\pm 4.3$&  4.30\\
 10.3 &0.4&$ 0.00\pm0.00$&$ -15.7\pm 0.2$&$  42.8\pm 0.2$&$  45.6\pm 0.2$&$   5.2\pm 0.5$&  0.50\\
 10.4 &0.8&$ 0.94\pm0.77$&$  -0.9\pm 0.2$&$  34.0\pm 0.2$&$  34.0\pm 0.2$&$   6.7\pm 1.3$&  1.30\\
 10.4 &0.4&$ 0.00\pm0.00$&$ -79.4\pm 0.4$&$ -21.6\pm 0.6$&$  82.3\pm 1.1$&$   7.1\pm 1.6$&  1.60\\
 11.1 &0.8&$ 0.88\pm0.82$&$ -28.3\pm 0.3$&$ -84.0\pm 0.4$&$  88.6\pm 1.1$&$  11.8\pm 1.5$&  1.50\\
 11.2 &0.6&$ 0.65\pm0.41$&$ -13.6\pm 0.1$&$   3.3\pm 0.1$&$  14.0\pm 1.0$&$   4.0\pm 0.5$&  0.50\\
 11.3 &0.4&$ 0.68\pm0.60$&$ -45.9\pm 0.2$&$ -18.6\pm 0.3$&$  49.5\pm 1.0$&$   2.9\pm 0.8$&  0.80\\
 11.5 &3.3&$ 1.11\pm0.01$&$ -29.8\pm 0.1$&$  11.1\pm 0.1$&$  31.8\pm 0.1$&$  14.5\pm 0.5$&  0.50\\
 12.1 &0.6&$ 0.00\pm0.00$&$ -44.3\pm 0.1$&$   8.9\pm 0.1$&$  45.2\pm 0.1$&$   8.2\pm 0.3$&  0.30\\
 12.5 &0.6&$ 0.66\pm0.33$&$ -55.5\pm 0.1$&$  42.3\pm 0.1$&$  69.8\pm 0.1$&$   8.1\pm 0.7$&  0.70\\
 12.8 &0.3&$ 0.15\pm0.10$&$ -16.8\pm 0.2$&$ -16.3\pm 0.2$&$  23.4\pm 0.2$&$   2.9\pm 0.7$&  0.70\\
 13.0 &0.3&$ 0.15\pm0.10$&$ -42.7\pm 0.5$&$ -17.4\pm 0.6$&$  46.1\pm 1.3$&$   2.4\pm 1.4$&  1.40\\
 13.4 &0.7&$ 0.00\pm0.00$&$  -1.7\pm 0.1$&$ -85.1\pm 0.2$&$  85.1\pm 1.0$&$   9.3\pm 0.7$&  0.70\\
 13.6 &2.6&$ 0.96\pm0.03$&$  16.0\pm 0.1$&$ -53.6\pm 0.1$&$  55.9\pm 0.1$&$  15.9\pm 0.7$&  0.70\\
 14.4 &0.3&$ 0.15\pm0.10$&$ -32.9\pm 0.4$&$-101.2\pm 0.7$&$ 106.4\pm 1.8$&$   5.7\pm 1.3$&  1.30\\
 14.8 &0.8&$ 0.94\pm0.54$&$ -29.9\pm 0.2$&$ -99.1\pm 0.3$&$ 103.5\pm 1.1$&$  11.1\pm 1.1$&  1.10\\
 15.1 &2.6&$ 1.35\pm0.26$&$  47.7\pm 0.1$&$  43.3\pm 0.1$&$  64.4\pm 0.1$&$  10.6\pm 2.8$&  2.80\\
 15.1 &0.6&$ 0.00\pm0.00$&$   4.5\pm 0.4$&$  10.5\pm 0.5$&$  11.5\pm 0.5$&$  11.3\pm 1.5$&  1.50\\
 15.2 &0.5&$ 0.21\pm0.00$&$  26.6\pm 0.1$&$ -47.0\pm 0.1$&$  54.0\pm 0.1$&$  26.9\pm 1.1$&  1.10\\
 15.2 &2.0&$ 0.52\pm0.08$&$  29.5\pm 0.1$&$ -42.5\pm 0.1$&$  51.7\pm 0.1$&$  12.4\pm 0.3$&  0.30\\
 15.3 &0.7&$ 0.78\pm0.29$&$ -40.8\pm 0.3$&$  -9.3\pm 0.3$&$  41.8\pm 0.3$&$   2.4\pm 1.4$&  1.40\\
 15.6 &2.0&$ 0.81\pm0.00$&$  28.5\pm 0.1$&$  53.9\pm 0.1$&$  61.0\pm 0.1$&$  11.0\pm 1.9$&  1.90\\
 16.9 &0.3&$ 0.15\pm0.10$&$ -82.8\pm 1.0$&$ -64.4\pm 1.1$&$ 104.9\pm 1.0$&$   2.4\pm 2.8$&  2.80\\
 17.3 &0.5&$ 0.70\pm0.42$&$  48.8\pm 1.0$&$  39.0\pm 0.8$&$  62.5\pm 0.9$&$   6.1\pm 3.1$&  3.10\\
 17.4 &0.6&$ 0.93\pm0.78$&$  25.6\pm 0.5$&$  54.7\pm 0.7$&$  60.4\pm 0.7$&$   2.5\pm 2.9$&  2.90\\
 17.7 &0.4&$ 0.00\pm0.00$&$  19.1\pm 0.8$&$ -59.8\pm 1.0$&$  62.7\pm 1.8$&$   4.8\pm 2.9$&  2.90\\
 17.7 &2.5&$ 1.47\pm0.08$&$  35.9\pm 0.1$&$ -29.7\pm 0.1$&$  46.6\pm 0.1$&$  15.6\pm 1.3$&  1.30\\
 18.1 &2.0&$ 0.66\pm0.10$&$ -73.0\pm 0.1$&$  -0.9\pm 0.1$&$  73.0\pm 0.1$&$   8.8\pm 2.8$&  2.80\\
 19.0 &0.9&$ 0.00\pm0.00$&$  93.6\pm 0.3$&$ -28.4\pm 0.4$&$  97.8\pm 0.8$&$  13.7\pm 2.5$&  2.50\\
 19.4 &2.0&$ 0.80\pm0.01$&$  49.7\pm 0.1$&$ -39.4\pm 0.2$&$  63.4\pm 0.1$&$   5.8\pm 2.9$&  2.90\\
 20.0 &1.7&$ 1.36\pm0.26$&$  91.2\pm 0.3$&$ -27.0\pm 0.2$&$  95.1\pm 0.3$&$  10.9\pm 2.4$&  2.40\\
 20.4 &0.6&$ 0.00\pm0.00$&$  37.2\pm 1.0$&$ -34.7\pm 1.1$&$  50.9\pm 1.1$&$  12.2\pm 3.9$&  3.90\\
 21.4 &0.6&$ 0.54\pm0.11$&$  19.5\pm 0.3$&$   7.8\pm 0.4$&$  21.0\pm 1.2$&$   5.1\pm 1.8$&  1.80\\
 21.6 &2.9&$ 1.04\pm0.04$&$  35.0\pm 0.1$&$  38.2\pm 0.1$&$  51.8\pm 0.1$&$   9.2\pm 2.5$&  2.50\\
 22.1 &1.4&$ 0.90\pm0.19$&$  48.9\pm 0.2$&$ -27.8\pm 0.2$&$  56.2\pm 0.2$&$  12.3\pm 2.0$&  2.00\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 22.3 &0.3&$ 0.15\pm0.10$&$  61.6\pm 0.9$&$  37.9\pm 1.0$&$  72.3\pm 1.7$&$   1.5\pm 2.4$&  2.40\\
 22.5 &0.3&$ 0.15\pm0.10$&$  77.1\pm 0.9$&$ -24.2\pm 0.9$&$  80.8\pm 0.9$&$   6.7\pm 2.3$&  2.30\\
 22.8 &0.3&$ 0.15\pm0.10$&$  22.6\pm 0.5$&$  28.8\pm 0.5$&$  36.6\pm 1.8$&$   0.6\pm 1.4$&  1.40\\
 22.8 &0.6&$ 0.00\pm0.00$&$  13.9\pm 0.7$&$ -22.5\pm 1.1$&$  26.4\pm 1.7$&$  13.9\pm 4.5$&  4.50\\
 22.9 &1.7&$ 1.42\pm0.27$&$  32.3\pm 0.2$&$  13.9\pm 0.2$&$  35.2\pm 0.2$&$  19.1\pm 1.8$&  1.80\\
 23.3 &0.8&$ 0.70\pm0.13$&$  24.5\pm 0.2$&$  29.2\pm 0.2$&$  38.1\pm 0.2$&$   5.2\pm 1.2$&  1.20\\
 23.4 &0.7&$ 0.86\pm0.41$&$  67.1\pm 0.3$&$ -23.4\pm 0.3$&$  71.1\pm 0.8$&$   3.4\pm 1.1$&  1.10\\
 23.5 &0.3&$ 0.15\pm0.10$&$  -1.0\pm 1.2$&$ -13.2\pm 1.2$&$  13.2\pm 1.8$&$   1.0\pm 3.0$&  3.00\\
 23.6 &0.3&$ 0.15\pm0.10$&$  50.8\pm 0.9$&$-109.9\pm 1.2$&$ 121.0\pm 2.1$&$   7.9\pm 3.0$&  3.00\\
 23.7 &0.6&$ 0.79\pm0.71$&$  65.5\pm 0.4$&$  56.4\pm 0.5$&$  86.5\pm 0.5$&$   4.3\pm 1.6$&  1.60\\
 24.2 &1.3&$ 0.84\pm0.03$&$  14.0\pm 0.2$&$ -19.9\pm 0.2$&$  24.3\pm 0.8$&$  16.4\pm 2.0$&  2.00\\
 24.3 &0.3&$ 0.15\pm0.10$&$  55.0\pm 0.4$&$-102.6\pm 0.7$&$ 116.4\pm 1.8$&$   6.0\pm 1.6$&  1.60\\
 24.8 &3.8&$ 1.26\pm0.00$&$  52.8\pm 0.1$&$  -4.8\pm 0.1$&$  53.0\pm 0.1$&$  21.7\pm 1.2$&  1.20\\
 25.1 &1.9&$ 1.17\pm0.20$&$  37.0\pm 0.1$&$ -34.3\pm 0.1$&$  50.4\pm 0.6$&$  22.4\pm 1.4$&  1.40\\
 26.0 &0.5&$ 0.00\pm0.00$&$  51.7\pm 0.7$&$ -98.2\pm 1.0$&$ 111.0\pm 0.9$&$   9.8\pm 2.8$&  2.80\\
 26.1 &0.4&$ 0.00\pm0.00$&$  51.0\pm 0.2$&$  -6.9\pm 0.2$&$  51.5\pm 1.1$&$   6.6\pm 1.7$&  1.70\\
 26.5 &0.6&$ 0.46\pm0.05$&$  39.3\pm 0.4$&$ -91.2\pm 0.4$&$  99.3\pm 0.4$&$   5.6\pm 2.4$&  2.40\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline

  9.1 &0.6&$ 0.47\pm0.07$&$ -18.9\pm 0.8$&$  52.7\pm 0.9$&$  56.0\pm 0.9$&$   6.9\pm 3.1$&  3.10\\
 10.2 &0.3&$ 0.15\pm0.10$&$ -18.2\pm 0.8$&$  75.3\pm 0.8$&$  77.5\pm 0.8$&$   2.8\pm 2.3$&  2.30\\
 10.3 &1.6&$ 0.70\pm0.07$&$ -18.1\pm 0.1$&$  38.9\pm 0.1$&$  42.9\pm 0.1$&$  11.8\pm 2.9$&  2.90\\
 10.7 &0.3&$ 0.15\pm0.10$&$ -27.4\pm 0.3$&$  32.8\pm 0.4$&$  42.7\pm 1.5$&$   1.8\pm 0.9$&  0.90\\
 11.1 &0.4&$ 0.00\pm0.00$&$ -46.9\pm 0.5$&$ -39.5\pm 0.4$&$  61.3\pm 1.2$&$   1.1\pm 1.4$&  1.40\\
 11.4 &3.3&$ 1.08\pm0.01$&$ -29.2\pm 0.1$&$  11.1\pm 0.1$&$  31.2\pm 0.1$&$  13.1\pm 0.6$&  0.60\\
 12.0 &0.5&$ 0.48\pm0.12$&$ -53.0\pm 0.2$&$  40.1\pm 0.2$&$  66.4\pm 0.2$&$   2.6\pm 1.0$&  1.00\\
 12.0 &1.4&$ 0.57\pm0.01$&$ -46.1\pm 0.1$&$   4.1\pm 0.1$&$  46.2\pm 0.1$&$   5.6\pm 0.5$&  0.50\\
 12.1 &0.6&$ 0.00\pm0.00$&$ -44.6\pm 0.4$&$ -90.8\pm 0.4$&$ 101.1\pm 0.4$&$   2.0\pm 1.7$&  1.70\\
 12.4 &0.7&$ 0.63\pm0.21$&$ -54.6\pm 0.1$&$  42.5\pm 0.1$&$  69.2\pm 0.1$&$   5.4\pm 0.9$&  0.90\\
 12.5 &0.3&$ 0.15\pm0.10$&$ -27.1\pm 0.2$&$ -13.8\pm 0.1$&$  30.4\pm 1.2$&$   2.6\pm 0.4$&  0.40\\
 12.9 &0.6&$ 0.00\pm0.00$&$ -30.2\pm 0.1$&$ -22.2\pm 0.1$&$  37.4\pm 0.9$&$  11.4\pm 0.9$&  0.90\\
 13.6 &2.6&$ 0.99\pm0.03$&$  16.3\pm 0.1$&$ -54.8\pm 0.1$&$  57.2\pm 0.1$&$   8.9\pm 0.9$&  0.90\\
 13.8 &0.5&$ 0.00\pm0.00$&$  13.5\pm 0.4$&$  74.7\pm 0.3$&$  75.9\pm 1.4$&$   1.6\pm 1.1$&  1.10\\
 15.2 &2.2&$ 0.82\pm0.04$&$  31.0\pm 0.1$&$ -42.6\pm 0.1$&$  52.7\pm 0.1$&$  11.2\pm 0.2$&  0.20\\
 15.2 &1.8&$ 1.70\pm1.27$&$  26.3\pm 0.2$&$  85.3\pm 0.2$&$  89.3\pm 0.2$&$  10.0\pm 3.1$&  3.10\\
 15.2 &0.4&$ 0.00\pm0.00$&$  14.4\pm 0.6$&$  34.9\pm 0.5$&$  37.8\pm 1.6$&$   2.6\pm 1.7$&  1.70\\
 15.3 &1.8&$ 1.48\pm0.39$&$  49.8\pm 0.1$&$  46.2\pm 0.1$&$  68.0\pm 0.1$&$   4.2\pm 1.1$&  1.10\\
 15.3 &1.8&$ 0.93\pm0.02$&$ -41.5\pm 0.1$&$ -10.8\pm 0.1$&$  42.8\pm 0.1$&$   3.8\pm 2.9$&  2.90\\
 15.4 &3.5&$ 1.79\pm0.10$&$  31.1\pm 0.1$&$  53.9\pm 0.1$&$  62.3\pm 0.1$&$  16.4\pm 1.2$&  1.20\\
 17.0 &0.8&$ 0.74\pm0.17$&$ -83.7\pm 0.6$&$ -68.9\pm 0.6$&$ 108.4\pm 0.6$&$   2.1\pm 2.7$&  2.70\\
 17.5 &1.3&$ 1.23\pm0.91$&$  24.6\pm 0.4$&$  47.8\pm 0.3$&$  53.8\pm 0.3$&$  14.5\pm 3.5$&  3.50\\
 17.8 &2.7&$ 1.73\pm0.21$&$  36.3\pm 0.1$&$ -29.8\pm 0.1$&$  47.0\pm 0.1$&$  12.2\pm 1.0$&  1.00\\
 18.1 &0.8&$ 1.24\pm0.94$&$  42.7\pm 0.6$&$  49.2\pm 0.6$&$  65.2\pm 0.6$&$   9.7\pm 3.9$&  3.90\\
 18.1 &2.4&$ 0.73\pm0.13$&$ -72.5\pm 0.1$&$  -0.6\pm 0.1$&$  72.5\pm 0.1$&$   7.3\pm 2.3$&  2.30\\
 18.7 &0.3&$ 0.15\pm0.10$&$  13.2\pm 1.9$&$  45.6\pm 1.6$&$  47.5\pm 1.6$&$   3.0\pm 4.4$&  4.40\\
 19.3 &0.4&$ 0.45\pm0.16$&$  30.2\pm 0.9$&$   0.8\pm 0.8$&$  30.3\pm 1.4$&$   2.3\pm 2.7$&  2.70\\
 19.4 &1.9&$ 0.77\pm0.01$&$  50.2\pm 0.1$&$ -40.3\pm 0.1$&$  64.4\pm 0.1$&$   3.8\pm 1.4$&  1.40\\
 19.7 &2.7&$ 1.86\pm0.18$&$  91.2\pm 0.1$&$ -30.0\pm 0.1$&$  96.0\pm 0.1$&$   8.0\pm 2.3$&  2.30\\
 19.9 &0.9&$ 0.87\pm0.22$&$   6.1\pm 0.4$&$ -59.9\pm 0.5$&$  60.2\pm 0.5$&$   6.3\pm 2.5$&  2.50\\
 20.0 &1.4&$ 1.19\pm0.31$&$  38.1\pm 0.3$&$ -25.7\pm 0.3$&$  46.0\pm 0.3$&$   5.2\pm 3.0$&  3.00\\
 20.6 &0.9&$ 0.80\pm0.27$&$  82.8\pm 0.3$&$  -4.2\pm 0.4$&$  82.9\pm 0.3$&$  10.3\pm 3.2$&  3.20\\
 21.5 &0.3&$ 0.15\pm0.10$&$  20.8\pm 0.7$&$ -16.0\pm 0.5$&$  26.3\pm 1.6$&$   1.2\pm 1.8$&  1.80\\
 21.6 &3.4&$ 1.21\pm0.03$&$  35.5\pm 0.1$&$  37.8\pm 0.1$&$  51.9\pm 0.1$&$  12.9\pm 3.3$&  3.30\\
 22.1 &1.1&$ 1.28\pm0.91$&$  51.1\pm 0.1$&$ -21.8\pm 0.1$&$  55.6\pm10.1$&$   6.0\pm 0.8$&  0.80\\
 22.6 &0.7&$ 0.00\pm0.00$&$  77.4\pm 0.4$&$ -23.0\pm 0.4$&$  80.8\pm 0.4$&$   3.6\pm 1.4$&  1.40\\
 23.0 &0.5&$ 0.52\pm0.17$&$  57.5\pm 0.4$&$  10.2\pm 0.4$&$  58.4\pm 1.0$&$   5.4\pm 1.5$&  1.50\\
 23.0 &1.6&$ 1.70\pm0.72$&$  29.8\pm 0.1$&$   2.0\pm 0.1$&$  29.9\pm 0.1$&$   3.3\pm 0.7$&  0.70\\
 23.1 &0.5&$ 0.57\pm0.25$&$  27.6\pm 1.0$&$ -62.0\pm 0.8$&$  67.9\pm 1.6$&$   6.6\pm 3.4$&  3.40\\
 23.3 &0.4&$ 0.00\pm0.00$&$  80.7\pm 0.4$&$ -31.2\pm 0.4$&$  86.6\pm 0.4$&$   2.5\pm 1.6$&  1.60\\
 23.4 &1.3&$ 0.86\pm0.07$&$  27.1\pm 0.1$&$  31.3\pm 0.1$&$  41.4\pm 0.1$&$   6.3\pm 0.6$&  0.60\\
 23.7 &0.8&$ 0.00\pm0.00$&$  36.0\pm 0.5$&$ -61.3\pm 0.3$&$  71.1\pm 0.4$&$   5.9\pm 1.9$&  1.90\\
 23.8 &0.6&$ 0.77\pm0.38$&$  45.2\pm 0.3$&$  27.0\pm 0.3$&$  52.7\pm 1.1$&$  10.0\pm 1.3$&  1.30\\
\hline
\end{tabular}
%\addtocounter{table}{-1}
\caption{RT Vir 19960429 22-GHz H$_2$O maser feature parameters (\emph{see next page}).}
\end{table*}

\begin{table*}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 24.3 &0.6&$ 0.92\pm0.75$&$  45.8\pm 0.3$&$  28.3\pm 0.2$&$  53.9\pm 1.1$&$  14.0\pm 1.3$&  1.30\\
 24.3 &1.6&$ 0.82\pm0.04$&$  20.9\pm 0.1$&$ -10.8\pm 0.1$&$  23.6\pm 0.1$&$   6.5\pm 0.7$&  0.70\\
 24.7 &0.6&$ 0.00\pm0.00$&$  36.3\pm 0.4$&$ -59.2\pm 0.3$&$  69.5\pm 1.2$&$   3.3\pm 1.2$&  1.20\\
 24.8 &3.9&$ 1.33\pm0.01$&$  53.2\pm 0.1$&$  -5.7\pm 0.1$&$  53.5\pm 0.1$&$  12.7\pm 0.7$&  0.70\\
 26.1 &0.3&$ 0.15\pm0.10$&$  43.0\pm 0.4$&$ -19.4\pm 0.4$&$  47.2\pm 0.4$&$   2.7\pm 1.4$&  1.40\\
 26.1 &0.3&$ 0.15\pm0.10$&$  53.2\pm 0.9$&$ -99.4\pm 1.0$&$ 112.8\pm 1.0$&$   6.4\pm 2.8$&  2.80\\
 26.4 &0.8&$ 0.48\pm0.02$&$  40.6\pm 0.2$&$ -90.1\pm 0.2$&$  98.8\pm 0.2$&$   5.3\pm 3.2$&  3.20\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline

 10.2 &1.3&$ 0.00\pm0.00$&$ -17.3\pm 0.1$&$  40.2\pm 0.1$&$  43.8\pm 0.1$&$   4.3\pm 1.2$&  1.20\\
 11.4 &3.5&$ 1.01\pm0.00$&$ -29.4\pm 0.1$&$  10.5\pm 0.1$&$  31.2\pm 0.1$&$  22.6\pm 0.6$&  0.60\\
 12.0 &1.4&$ 0.66\pm0.05$&$ -46.5\pm 0.1$&$   4.4\pm 0.1$&$  46.7\pm 0.1$&$   5.5\pm 0.4$&  0.40\\
 12.1 &1.3&$ 0.86\pm0.18$&$ -53.0\pm 0.1$&$  42.9\pm 0.1$&$  68.2\pm 0.1$&$   6.5\pm 0.3$&  0.30\\
 12.7 &0.9&$ 1.25\pm0.78$&$ -27.8\pm 0.1$&$ -18.1\pm 0.1$&$  33.2\pm 0.1$&$  14.9\pm 0.4$&  0.40\\
 12.7 &0.3&$ 0.15\pm0.10$&$  37.0\pm 0.3$&$   9.3\pm 0.3$&$  38.1\pm 0.3$&$   0.4\pm 1.1$&  1.10\\
 13.6 &2.7&$ 1.09\pm0.02$&$  16.3\pm 0.1$&$ -54.9\pm 0.1$&$  57.3\pm 0.1$&$   9.6\pm 0.1$&  0.10\\
 14.7 &0.5&$ 0.70\pm0.52$&$   6.4\pm 0.1$&$ -35.2\pm 0.2$&$  35.8\pm 0.2$&$   9.9\pm 0.6$&  0.60\\
 15.1 &2.1&$ 1.64\pm0.30$&$  31.8\pm 0.1$&$  55.7\pm 0.1$&$  64.1\pm 0.1$&$   4.9\pm 0.4$&  0.40\\
 15.2 &1.8&$ 1.86\pm1.19$&$  49.9\pm 0.1$&$  45.5\pm 0.1$&$  67.5\pm 0.1$&$   3.1\pm 0.9$&  0.90\\
 15.3 &2.3&$ 0.85\pm0.09$&$  32.0\pm 0.1$&$ -41.5\pm 0.1$&$  52.4\pm 0.1$&$  12.1\pm 0.1$&  0.10\\
 15.3 &1.7&$ 1.01\pm0.06$&$ -42.1\pm 0.1$&$ -10.6\pm 0.1$&$  43.4\pm 0.1$&$   2.5\pm 1.4$&  1.40\\
 15.4 &0.3&$ 0.15\pm0.10$&$  23.4\pm 0.1$&$ -50.7\pm 0.1$&$  55.8\pm 0.1$&$   2.3\pm 0.4$&  0.40\\
 15.7 &0.3&$ 0.15\pm0.10$&$  26.2\pm 1.1$&$  88.7\pm 0.9$&$  92.5\pm 0.9$&$   2.3\pm 2.2$&  2.20\\
 15.8 &0.3&$ 0.15\pm0.10$&$  36.9\pm 1.2$&$  85.3\pm 1.2$&$  92.9\pm 2.0$&$   4.8\pm 3.3$&  3.30\\
 17.1 &0.7&$ 0.68\pm0.18$&$ -84.3\pm 0.5$&$ -69.9\pm 0.6$&$ 109.5\pm 0.5$&$   5.7\pm 3.6$&  3.60\\
 17.1 &2.1&$ 1.10\pm0.03$&$  38.7\pm 0.1$&$  46.8\pm 0.1$&$  60.7\pm 0.1$&$  11.8\pm 2.3$&  2.30\\
 17.4 &1.1&$ 0.00\pm0.00$&$  24.9\pm 0.4$&$  49.9\pm 0.4$&$  55.7\pm 0.4$&$   5.2\pm 2.4$&  2.40\\
 17.9 &3.8&$ 2.20\pm0.70$&$  36.8\pm 0.1$&$ -29.6\pm 0.1$&$  47.2\pm 0.1$&$  11.4\pm 0.5$&  0.50\\
 18.1 &2.5&$ 0.74\pm0.14$&$ -72.7\pm 0.1$&$  -0.2\pm 0.1$&$  72.7\pm 0.1$&$   8.8\pm 3.2$&  3.20\\
 18.5 &0.9&$ 1.07\pm0.64$&$  45.7\pm 0.7$&$  49.6\pm 0.9$&$  67.4\pm 0.8$&$  12.2\pm 3.1$&  3.10\\
 18.6 &0.3&$ 0.15\pm0.10$&$  27.4\pm 2.2$&$  46.5\pm 1.8$&$  53.9\pm 2.5$&$   7.1\pm 5.2$&  5.20\\
 19.3 &0.3&$ 0.15\pm0.10$&$  11.4\pm 1.9$&$  40.5\pm 1.8$&$  42.0\pm 1.8$&$   3.5\pm 5.2$&  5.20\\
 19.5 &2.4&$ 0.75\pm0.06$&$  50.5\pm 0.1$&$ -40.5\pm 0.1$&$  64.7\pm 0.1$&$  21.8\pm 3.1$&  3.10\\
 19.8 &1.7&$ 0.87\pm0.01$&$   5.5\pm 0.2$&$ -61.2\pm 0.2$&$  61.5\pm 0.2$&$   4.0\pm 3.4$&  3.40\\
 19.8 &2.7&$ 1.76\pm0.14$&$  91.1\pm 0.1$&$ -30.0\pm 0.1$&$  95.9\pm 0.1$&$   9.0\pm 2.3$&  2.30\\
 20.6 &0.8&$ 0.63\pm0.08$&$  83.6\pm 0.5$&$  -7.0\pm 0.5$&$  83.9\pm 0.5$&$   5.3\pm 4.1$&  4.10\\
 21.8 &3.6&$ 1.21\pm0.05$&$  35.9\pm 0.1$&$  38.1\pm 0.1$&$  52.3\pm 0.1$&$  13.7\pm 1.5$&  1.50\\
 22.1 &1.2&$ 0.00\pm0.00$&$  50.8\pm 0.1$&$ -22.6\pm 0.1$&$  55.6\pm 0.1$&$  10.6\pm 0.8$&  0.80\\
 22.5 &0.4&$ 0.00\pm0.00$&$  77.4\pm 0.5$&$ -21.7\pm 0.5$&$  80.4\pm 0.5$&$   2.4\pm 1.6$&  1.60\\
 22.8 &1.3&$ 1.60\pm0.97$&$  30.0\pm 0.1$&$   2.5\pm 0.1$&$  30.1\pm 0.1$&$   3.2\pm 0.7$&  0.70\\
 23.1 &1.1&$ 0.00\pm0.00$&$  -6.9\pm 0.6$&$ -20.3\pm 0.6$&$  21.5\pm 0.6$&$  13.9\pm 3.4$&  3.40\\
 23.3 &0.4&$ 0.51\pm0.34$&$  81.9\pm 0.4$&$ -31.7\pm 0.4$&$  87.8\pm 0.4$&$   2.1\pm 1.3$&  1.30\\
 23.4 &0.8&$ 0.00\pm0.00$&$  40.3\pm 0.4$&$ -58.0\pm 0.4$&$  70.6\pm 0.4$&$   3.6\pm 2.7$&  2.70\\
 23.4 &1.7&$ 1.33\pm0.21$&$  25.3\pm 0.1$&$  29.6\pm 0.1$&$  38.9\pm 0.1$&$  10.8\pm 0.7$&  0.70\\
 23.9 &0.4&$ 0.60\pm0.43$&$  48.8\pm 0.2$&$  18.1\pm 0.3$&$  52.0\pm 1.2$&$  16.1\pm 1.0$&  1.00\\
 24.3 &1.4&$ 0.78\pm0.03$&$  21.3\pm 0.1$&$ -10.1\pm 0.1$&$  23.6\pm 0.1$&$   3.4\pm 0.4$&  0.40\\
 24.5 &0.4&$ 0.00\pm0.00$&$  59.1\pm 0.2$&$  16.1\pm 0.2$&$  61.2\pm 1.1$&$   2.6\pm 0.6$&  0.60\\
 24.9 &3.9&$ 1.31\pm0.05$&$  53.5\pm 0.1$&$  -5.7\pm 0.1$&$  53.8\pm 0.1$&$  11.0\pm 0.3$&  0.30\\
 26.2 &0.3&$ 0.15\pm0.10$&$  43.1\pm 0.7$&$ -20.7\pm 0.6$&$  47.8\pm 0.7$&$   4.4\pm 3.3$&  3.30\\
 26.4 &0.8&$ 0.47\pm0.02$&$  40.5\pm 0.3$&$ -89.8\pm 0.3$&$  98.5\pm 0.3$&$   3.7\pm 3.0$&  3.00\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
  9.1 &0.4&$ 0.00\pm0.00$&$ -20.4\pm 1.1$&$  51.3\pm 1.3$&$  55.2\pm 1.3$&$   5.5\pm 3.9$&  3.90\\
 10.2 &1.3&$ 0.00\pm0.00$&$ -16.8\pm 0.1$&$  40.4\pm 0.1$&$  43.8\pm 0.1$&$   3.1\pm 1.1$&  1.10\\
 10.5 &0.3&$ 0.15\pm0.10$&$ -17.8\pm 0.4$&$  73.8\pm 0.5$&$  75.9\pm 0.5$&$   0.9\pm 1.1$&  1.10\\
 11.3 &3.4&$ 0.98\pm0.01$&$ -29.7\pm 0.1$&$  10.0\pm 0.1$&$  31.3\pm 0.1$&$  18.4\pm 3.0$&  3.00\\
 12.0 &0.9&$ 0.54\pm0.07$&$ -53.2\pm 0.1$&$  35.5\pm 0.1$&$  63.9\pm 0.1$&$   5.9\pm 0.5$&  0.50\\
 12.1 &1.4&$ 0.65\pm0.07$&$ -46.6\pm 0.1$&$   4.8\pm 0.1$&$  46.8\pm 0.1$&$  14.2\pm 0.7$&  0.70\\
\hline
\end{tabular}
%\addtocounter{table}{-1}
\caption{RT Vir 19960524 22-GHz H$_2$O maser feature parameters (\emph{see next page}).}
\end{table*}

\begin{table*}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 12.2 &1.2&$ 0.00\pm0.00$&$ -54.0\pm 0.1$&$  49.3\pm 0.1$&$  73.1\pm 0.1$&$  15.8\pm 0.6$&  0.60\\
 12.6 &0.3&$ 0.15\pm0.10$&$  36.4\pm 0.3$&$   7.9\pm 0.3$&$  37.3\pm 0.3$&$   2.2\pm 0.8$&  0.80\\
 12.7 &1.2&$ 1.38\pm0.76$&$ -27.0\pm 0.1$&$ -17.8\pm 0.1$&$  32.3\pm 0.1$&$  15.7\pm 0.6$&  0.60\\
 13.7 &2.5&$ 1.16\pm0.00$&$  16.6\pm 0.1$&$ -55.0\pm 0.1$&$  57.4\pm 0.1$&$  11.6\pm 0.2$&  0.20\\
 14.7 &0.6&$ 0.00\pm0.00$&$   8.3\pm 0.2$&$ -38.2\pm 0.1$&$  39.1\pm 0.1$&$   6.4\pm 0.9$&  0.90\\
 15.0 &0.3&$ 0.15\pm0.10$&$  19.0\pm 0.1$&$ -58.1\pm 0.1$&$  61.1\pm 2.0$&$   6.5\pm 5.9$&  5.90\\
 15.1 &1.9&$ 0.00\pm0.00$&$  31.2\pm 0.1$&$  55.5\pm 0.1$&$  63.7\pm 0.7$&$   9.8\pm 0.2$&  0.20\\
 15.2 &1.7&$ 1.57\pm0.89$&$  49.5\pm 0.1$&$  41.6\pm 0.2$&$  64.7\pm 0.1$&$   6.2\pm 2.5$&  2.50\\
 15.3 &0.7&$ 0.73\pm0.46$&$  12.2\pm 0.4$&$ -29.5\pm 0.4$&$  31.9\pm 1.2$&$   4.4\pm 1.4$&  1.40\\
 15.3 &1.9&$ 1.14\pm0.07$&$ -41.8\pm 0.1$&$ -10.8\pm 0.1$&$  43.1\pm 0.1$&$   2.7\pm 1.8$&  1.80\\
 15.5 &2.1&$ 0.00\pm0.00$&$  32.9\pm 0.1$&$ -41.4\pm 0.1$&$  52.9\pm 0.1$&$  16.6\pm 0.1$&  0.10\\
 17.1 &0.9&$ 1.17\pm0.73$&$ -70.8\pm 0.4$&$   2.6\pm 0.4$&$  70.8\pm 0.4$&$   2.4\pm 1.8$&  1.80\\
 17.1 &2.8&$ 1.29\pm0.04$&$  38.8\pm 0.1$&$  46.7\pm 0.1$&$  60.7\pm 0.6$&$  14.7\pm 3.1$&  3.10\\
 17.1 &0.7&$ 0.67\pm0.16$&$ -83.0\pm 0.6$&$ -67.6\pm 0.7$&$ 107.0\pm 0.6$&$   1.5\pm 3.2$&  3.20\\
 17.5 &1.7&$ 1.04\pm0.13$&$  26.8\pm 0.2$&$  54.3\pm 0.3$&$  60.6\pm 0.3$&$   7.4\pm 2.7$&  2.70\\
 17.9 &3.5&$ 2.54\pm1.80$&$  37.2\pm 0.1$&$ -29.6\pm 0.1$&$  47.6\pm 0.1$&$  10.3\pm 0.5$&  0.50\\
 18.3 &1.4&$ 0.73\pm0.01$&$ -72.9\pm 0.1$&$  -0.9\pm 0.1$&$  72.9\pm 0.1$&$   2.6\pm 1.1$&  1.10\\
 18.9 &0.4&$ 0.69\pm0.62$&$  46.7\pm 1.7$&$  46.5\pm 1.9$&$  65.9\pm 1.8$&$  11.7\pm 4.9$&  4.90\\
 19.3 &1.2&$ 1.83\pm1.75$&$  10.2\pm 0.7$&$  38.2\pm 0.8$&$  39.6\pm 0.8$&$   5.4\pm 4.5$&  4.50\\
 19.4 &2.2&$ 0.74\pm0.04$&$  50.2\pm 0.1$&$ -41.8\pm 0.1$&$  65.3\pm 0.1$&$  13.8\pm 4.6$&  4.60\\
 19.7 &0.3&$ 0.15\pm0.10$&$  43.0\pm 2.0$&$  43.2\pm 2.2$&$  61.0\pm 2.7$&$   4.2\pm 5.7$&  5.70\\
 19.8 &2.9&$ 1.62\pm0.08$&$  91.5\pm 0.1$&$ -29.9\pm 0.1$&$  96.3\pm 0.1$&$   9.8\pm 2.8$&  2.80\\
 19.8 &1.7&$ 0.80\pm0.00$&$   5.9\pm 0.1$&$ -62.1\pm 0.2$&$  62.4\pm 0.2$&$   4.6\pm 5.1$&  5.10\\
 19.9 &0.3&$ 0.15\pm0.10$&$ -23.3\pm 1.9$&$  -9.1\pm 1.6$&$  25.0\pm 2.2$&$   3.2\pm 5.0$&  5.00\\
 20.4 &0.6&$ 0.00\pm0.00$&$  42.8\pm 0.8$&$  42.1\pm 0.8$&$  60.1\pm 1.7$&$   3.8\pm 3.3$&  3.30\\
 20.5 &0.8&$ 0.63\pm0.08$&$  82.3\pm 0.5$&$  -9.7\pm 0.5$&$  82.9\pm 0.5$&$   3.6\pm 3.4$&  3.40\\
 20.9 &0.3&$ 0.15\pm0.10$&$ -16.6\pm 1.7$&$ -34.3\pm 1.9$&$  38.1\pm 2.4$&$   0.9\pm 4.4$&  4.40\\
 21.2 &0.4&$ 0.38\pm0.10$&$  34.2\pm 1.0$&$ -25.6\pm 0.9$&$  42.7\pm 1.6$&$   5.0\pm 2.7$&  2.70\\
 21.5 &0.3&$ 0.15\pm0.10$&$   7.4\pm 0.6$&$  32.4\pm 0.7$&$  33.3\pm 1.9$&$   0.9\pm 1.8$&  1.80\\
 21.7 &2.7&$ 1.10\pm0.00$&$  36.1\pm 0.1$&$  38.1\pm 0.1$&$  52.5\pm 0.1$&$  25.7\pm 3.2$&  3.20\\
 22.6 &0.5&$ 0.82\pm0.67$&$ -13.3\pm 0.9$&$ -19.9\pm 0.9$&$  23.9\pm 0.9$&$   5.4\pm 3.5$&  3.50\\
 22.7 &0.7&$ 0.00\pm0.00$&$  77.8\pm 0.4$&$ -23.4\pm 0.4$&$  81.3\pm 0.4$&$   7.4\pm 1.6$&  1.60\\
 22.7 &0.3&$ 0.15\pm0.10$&$  21.5\pm 1.5$&$ -28.3\pm 1.7$&$  35.6\pm 2.4$&$   4.7\pm 3.9$&  3.90\\
 22.8 &1.2&$ 0.00\pm0.00$&$  31.2\pm 0.1$&$   4.2\pm 0.1$&$  31.5\pm 0.1$&$   6.3\pm 0.7$&  0.70\\
 22.9 &0.4&$ 0.00\pm0.00$&$  36.0\pm 1.0$&$ -86.9\pm 1.4$&$  94.1\pm 1.4$&$   4.7\pm 3.7$&  3.70\\
 23.1 &0.7&$ 0.00\pm0.00$&$  65.8\pm 0.8$&$  51.7\pm 0.8$&$  83.7\pm 1.3$&$   8.1\pm 4.1$&  4.10\\
 23.2 &1.2&$ 0.91\pm0.38$&$  25.8\pm 0.1$&$  29.0\pm 0.1$&$  38.8\pm 0.1$&$   5.2\pm 0.4$&  0.40\\
 23.2 &0.5&$ 0.62\pm0.34$&$  82.0\pm 0.3$&$ -31.4\pm 0.4$&$  87.8\pm 0.3$&$   1.6\pm 1.6$&  1.60\\
 23.8 &0.3&$ 0.15\pm0.10$&$  42.2\pm 0.2$&$   8.5\pm 0.2$&$  43.1\pm 1.3$&$   4.8\pm 0.5$&  0.50\\
 23.9 &0.4&$ 0.00\pm0.00$&$  47.3\pm 0.4$&$ -32.7\pm 0.5$&$  57.5\pm 1.3$&$   1.5\pm 1.6$&  1.60\\
 24.0 &0.5&$ 0.00\pm0.00$&$  65.2\pm 0.5$&$  58.1\pm 0.5$&$  87.4\pm 0.5$&$   1.3\pm 1.4$&  1.40\\
 24.2 &1.4&$ 0.77\pm0.03$&$  21.9\pm 0.1$&$ -10.4\pm 0.1$&$  24.3\pm 0.1$&$   5.1\pm 0.6$&  0.60\\
 24.9 &0.8&$ 0.76\pm0.19$&$  43.5\pm 0.1$&$  12.7\pm 0.1$&$  45.3\pm 0.8$&$   4.9\pm 0.7$&  0.70\\
 24.9 &5.2&$ 1.23\pm0.09$&$  53.8\pm 0.1$&$  -6.5\pm 0.1$&$  54.2\pm 0.1$&$  22.2\pm 0.7$&  0.70\\
 26.4 &0.8&$ 0.49\pm0.02$&$  40.6\pm 0.3$&$ -90.3\pm 0.3$&$  99.0\pm 0.3$&$   3.4\pm 3.1$&  3.10\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline

 10.2 &1.3&$ 0.89\pm0.40$&$ -16.6\pm 0.1$&$  41.0\pm 0.2$&$  44.2\pm 0.2$&$   5.1\pm 3.1$&  3.10\\
 11.3 &3.0&$ 0.96\pm0.01$&$ -30.3\pm 0.1$&$  10.4\pm 0.1$&$  32.0\pm 0.1$&$  12.2\pm 2.3$&  2.30\\
 12.1 &1.2&$ 0.60\pm0.05$&$ -47.2\pm 0.1$&$   4.3\pm 0.1$&$  47.4\pm 0.1$&$   2.7\pm 0.4$&  0.40\\
 12.1 &1.3&$ 0.92\pm0.15$&$ -53.4\pm 0.1$&$  43.7\pm 0.2$&$  69.0\pm 0.1$&$  14.2\pm 1.3$&  1.30\\
 12.2 &0.5&$ 0.47\pm0.21$&$ -41.6\pm 0.5$&$ -85.8\pm 0.5$&$  95.4\pm 0.5$&$   0.3\pm 1.8$&  1.80\\
 12.6 &0.7&$ 0.68\pm0.17$&$ -25.7\pm 0.2$&$ -20.3\pm 0.2$&$  32.8\pm 0.2$&$  10.9\pm 1.3$&  1.30\\
 13.1 &0.6&$ 0.91\pm0.66$&$  -7.8\pm 0.3$&$ -15.1\pm 0.3$&$  17.0\pm 1.0$&$   8.0\pm 1.4$&  1.40\\
 13.7 &2.5&$ 1.23\pm0.03$&$  16.6\pm 0.1$&$ -55.6\pm 0.1$&$  58.0\pm 0.1$&$  13.8\pm 1.3$&  1.30\\
 14.4 &0.8&$ 0.00\pm0.00$&$  -2.4\pm 0.3$&$ -16.3\pm 0.3$&$  16.5\pm 0.9$&$   4.8\pm 1.1$&  1.10\\
 14.6 &0.3&$ 0.15\pm0.10$&$ -15.1\pm 1.1$&$ -32.7\pm 1.0$&$  36.0\pm 1.8$&$   2.5\pm 2.7$&  2.70\\
 14.7 &0.9&$ 0.90\pm0.26$&$  33.5\pm 0.1$&$  55.5\pm 0.1$&$  64.8\pm 0.1$&$   5.4\pm 0.8$&  0.80\\
 14.8 &0.3&$ 0.15\pm0.10$&$  20.4\pm 0.8$&$  75.0\pm 1.3$&$  77.7\pm 2.1$&$   3.5\pm 2.8$&  2.80\\
 14.9 &0.4&$ 0.00\pm0.00$&$   7.1\pm 0.4$&$ -37.9\pm 0.4$&$  38.6\pm 0.4$&$   2.4\pm 1.2$&  1.20\\
 15.3 &0.4&$ 0.15\pm0.10$&$  26.3\pm 0.1$&$ -48.0\pm 0.3$&$  54.7\pm 0.3$&$   9.7\pm 1.3$&  1.30\\
 15.3 &1.6&$ 1.07\pm0.10$&$ -43.0\pm 0.1$&$ -10.2\pm 0.1$&$  44.2\pm 0.1$&$   4.1\pm 2.3$&  2.30\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 15.6 &1.1&$ 0.77\pm0.26$&$  30.4\pm 0.1$&$  56.1\pm 0.1$&$  63.8\pm 0.9$&$  19.3\pm 2.6$&  2.60\\
 15.7 &2.2&$ 0.00\pm0.00$&$  32.4\pm 0.1$&$ -42.8\pm 0.1$&$  53.7\pm 0.1$&$  14.4\pm 0.2$&  0.20\\
 15.8 &0.4&$ 0.00\pm0.00$&$  11.9\pm 1.0$&$  96.0\pm 1.1$&$  96.7\pm 1.9$&$   4.1\pm 3.3$&  3.30\\
 17.1 &1.5&$ 0.78\pm0.01$&$  39.4\pm 0.1$&$  47.1\pm 0.1$&$  61.4\pm 0.1$&$   6.1\pm 3.2$&  3.20\\
 17.9 &3.3&$ 1.84\pm0.87$&$  37.2\pm 0.1$&$ -30.5\pm 0.1$&$  48.1\pm 0.1$&$   8.5\pm 1.4$&  1.40\\
 18.3 &1.3&$ 0.66\pm0.01$&$ -73.0\pm 0.4$&$  -0.7\pm 0.2$&$  73.0\pm 0.4$&$   4.4\pm 4.4$&  4.40\\
 18.3 &1.0&$ 1.02\pm0.41$&$  41.5\pm 0.4$&$  44.5\pm 0.4$&$  60.8\pm 0.4$&$   4.7\pm 2.7$&  2.70\\
 18.8 &0.4&$ 0.00\pm0.00$&$  10.6\pm 1.6$&$  40.9\pm 1.9$&$  42.2\pm 1.9$&$   2.6\pm 4.4$&  4.40\\
 19.4 &1.2&$ 0.70\pm0.03$&$  51.2\pm 0.2$&$ -40.5\pm 0.2$&$  65.3\pm 0.2$&$   1.5\pm 2.3$&  2.30\\
 19.8 &1.2&$ 0.69\pm0.04$&$   6.6\pm 0.1$&$ -61.8\pm 0.1$&$  62.2\pm 0.1$&$   1.8\pm 3.4$&  3.40\\
 19.9 &2.0&$ 1.28\pm0.14$&$  91.2\pm 0.2$&$ -29.9\pm 0.3$&$  96.0\pm 0.2$&$   5.1\pm 3.7$&  3.70\\
 20.4 &0.3&$ 0.15\pm0.10$&$  84.3\pm 1.7$&$  -5.4\pm 2.0$&$  84.5\pm 1.7$&$   3.7\pm 5.0$&  5.00\\
 21.7 &0.5&$ 0.49\pm0.13$&$  17.0\pm 0.5$&$  83.2\pm 0.5$&$  84.9\pm 1.4$&$   3.2\pm 1.7$&  1.70\\
 21.8 &2.9&$ 1.00\pm0.03$&$  36.3\pm 0.1$&$  39.0\pm 0.1$&$  53.3\pm 0.1$&$  13.2\pm 2.6$&  2.60\\
 22.4 &0.7&$ 0.70\pm0.23$&$  51.1\pm 0.2$&$ -21.8\pm 0.2$&$  55.6\pm 0.2$&$   6.5\pm 1.4$&  1.40\\
 22.5 &0.3&$ 0.15\pm0.10$&$  55.4\pm 0.5$&$  -1.7\pm 0.8$&$  55.4\pm 1.3$&$   7.7\pm 2.5$&  2.50\\
 22.8 &0.9&$ 1.39\pm1.02$&$  30.4\pm 0.3$&$   2.7\pm 0.3$&$  30.5\pm 0.3$&$   3.2\pm 1.8$&  1.80\\
 22.8 &0.3&$ 0.15\pm0.10$&$  36.1\pm 1.2$&$ -89.0\pm 1.3$&$  96.1\pm 1.3$&$   0.3\pm 3.6$&  3.60\\
 23.2 &0.9&$ 0.61\pm0.05$&$  25.5\pm 0.1$&$  29.8\pm 0.1$&$  39.2\pm 0.1$&$   4.4\pm 0.6$&  0.60\\
 23.7 &0.5&$ 0.29\pm0.01$&$  22.0\pm 0.1$&$ -10.4\pm 0.2$&$  24.3\pm 1.0$&$  12.2\pm 1.7$&  1.70\\
 24.2 &1.1&$ 0.70\pm0.06$&$  21.2\pm 0.1$&$ -10.7\pm 0.1$&$  23.8\pm 0.1$&$   2.7\pm 0.4$&  0.40\\
 24.6 &2.3&$ 0.00\pm0.00$&$  30.3\pm 0.1$&$  30.8\pm 0.1$&$  43.2\pm 0.6$&$  17.3\pm 1.0$&  1.00\\
 24.9 &3.6&$ 1.05\pm0.09$&$  54.2\pm 0.1$&$  -5.0\pm 0.1$&$  54.4\pm 0.1$&$  11.4\pm 0.7$&  0.70\\
\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 37.0 &1.9&$ 1.40\pm0.35$&$-100.8\pm 0.1$&$  25.0\pm 0.2$&$ 103.9\pm 0.1$&$  30.9\pm 5.8$& 12.85\\
  37.3 &0.5&$ 0.15\pm0.10$&$-125.8\pm 2.1$&$ 107.6\pm 3.2$&$ 167.1\pm 2.8$&$  48.0\pm 7.7$& 10.20\\
  37.3 &0.5&$ 0.00\pm0.00$&$ -88.1\pm 1.9$&$ -66.7\pm 2.9$&$ 113.5\pm 2.4$&$  43.5\pm 7.4$& 14.43\\
  37.8 &0.4&$ 0.15\pm0.10$&$  37.9\pm 1.4$&$ 148.1\pm 2.6$&$ 152.8\pm 2.6$&$  24.5\pm 9.7$&  2.95\\
  38.2 &0.7&$ 0.00\pm0.00$&$-119.8\pm 1.9$&$ 123.1\pm 3.5$&$ 172.1\pm 2.8$&$  25.8\pm 8.6$& 16.34\\
  38.5 &0.6&$ 0.43\pm0.27$&$-117.8\pm 1.9$&$-108.3\pm 3.6$&$ 159.8\pm 2.8$&$  62.5\pm 7.9$& 37.15\\
  38.7 &0.9&$ 0.67\pm0.13$&$ -67.2\pm 0.4$&$ 202.2\pm 0.7$&$ 213.0\pm 0.6$&$  24.3\pm 6.6$&  8.41\\
  38.8 &2.0&$ 1.04\pm0.04$&$-158.5\pm 0.0$&$  14.0\pm 0.1$&$ 159.1\pm 0.0$&$  62.6\pm 1.7$& 54.10\\
  39.3 &1.4&$ 0.68\pm0.03$&$  57.0\pm 0.0$&$ 154.4\pm 0.0$&$ 164.6\pm 0.0$&$  15.9\pm 1.8$& 13.97\\
  39.3 &0.4&$ 0.15\pm0.10$&$ -43.7\pm 1.7$&$ 104.4\pm 2.9$&$ 112.7\pm 2.8$&$  49.8\pm10.9$& 11.48\\
  39.4 &1.3&$ 0.86\pm0.11$&$-175.6\pm 0.4$&$  90.9\pm 0.5$&$ 197.3\pm 0.4$&$  37.4\pm 7.0$& 14.57\\
  39.4 &0.8&$ 0.00\pm0.00$&$  36.9\pm 1.1$&$ 229.2\pm 1.5$&$ 232.2\pm 1.5$&$  32.5\pm 7.8$& 13.39\\
  39.4 &0.7&$ 0.00\pm0.00$&$  19.3\pm 1.0$&$ 106.6\pm 1.9$&$ 108.4\pm 1.9$&$  24.7\pm 5.7$&  4.48\\
  39.8 &0.8&$ 0.00\pm0.00$&$  75.3\pm 0.6$&$  56.8\pm 1.2$&$  93.5\pm 0.9$&$  41.1\pm 4.1$& 24.99\\
  39.9 &0.6&$ 0.50\pm0.35$&$  65.8\pm 1.6$&$-191.8\pm 3.2$&$ 202.7\pm 3.1$&$  45.9\pm 8.9$&  9.66\\
  40.0 &1.1&$ 0.00\pm0.00$&$ -63.8\pm 0.5$&$ 232.0\pm 0.7$&$ 240.7\pm 0.7$&$  38.1\pm 5.2$& 15.89\\
  40.0 &0.9&$ 0.00\pm0.00$&$-144.5\pm 1.0$&$ -74.6\pm 1.0$&$ 163.0\pm 1.0$&$  60.8\pm 7.8$& 39.69\\
  40.0 &0.5&$ 0.15\pm0.10$&$  84.4\pm 2.9$&$ -36.2\pm 3.9$&$  91.7\pm 3.1$&$  19.5\pm 8.8$& 16.05\\
  40.2 &0.8&$ 0.39\pm0.01$&$  -7.8\pm 0.7$&$-188.8\pm 1.6$&$ 189.0\pm 1.6$&$  35.0\pm15.8$&  8.96\\
  40.6 &2.6&$ 0.90\pm0.02$&$ -92.8\pm 0.0$&$ 120.3\pm 0.0$&$ 152.0\pm 0.0$&$  50.0\pm10.2$& 20.98\\
  40.6 &2.0&$ 0.67\pm0.02$&$ -42.6\pm 0.1$&$ 153.5\pm 0.1$&$ 159.3\pm 0.1$&$  65.2\pm 6.8$& 17.94\\
  40.6 &1.1&$ 0.78\pm0.13$&$-172.6\pm 0.1$&$ -11.9\pm 0.2$&$ 173.0\pm 0.1$&$   9.7\pm 0.8$&  7.90\\
  40.7 &0.5&$ 0.32\pm0.04$&$-116.7\pm 1.2$&$ 202.6\pm 1.8$&$ 233.9\pm 1.7$&$  37.0\pm 9.5$& 10.43\\
  40.8 &0.5&$ 0.15\pm0.10$&$-184.8\pm 2.3$&$  97.3\pm 4.7$&$ 208.4\pm 3.0$&$  28.5\pm10.3$&  8.42\\
  41.0 &1.3&$ 0.00\pm0.00$&$-249.4\pm 0.8$&$  28.5\pm 1.5$&$ 251.3\pm 0.8$&$  53.5\pm 8.0$&  8.67\\
  41.1 &0.6&$ 0.00\pm0.00$&$  75.4\pm 0.7$&$ 127.4\pm 1.5$&$ 147.9\pm 1.4$&$  28.9\pm10.2$&  7.35\\
  41.1 &0.6&$ 0.00\pm0.00$&$  93.1\pm 0.4$&$   7.1\pm 0.8$&$  93.6\pm 0.4$&$  20.1\pm 4.1$&  9.78\\
  41.5 &0.5&$ 0.15\pm0.10$&$ -66.1\pm 2.1$&$  21.8\pm 3.8$&$  68.1\pm 2.2$&$  40.7\pm 7.4$& 18.70\\
  41.9 &0.6&$ 0.00\pm0.00$&$-104.2\pm 1.6$&$ 198.9\pm 2.2$&$ 224.6\pm 2.1$&$  25.1\pm 8.6$& 11.42\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
  38.7 &0.6&$ 0.00\pm0.00$&$ -53.5\pm 0.8$&$ 152.7\pm 0.9$&$ 161.8\pm 0.9$&$  16.4\pm 4.3$& 14.04\\
  39.7 &1.8&$ 0.15\pm0.10$&$  67.2\pm 0.1$&$ 121.3\pm 0.1$&$ 138.8\pm 0.1$&$  38.9\pm 2.3$& 20.24\\
  39.7 &0.4&$ 0.83\pm0.06$&$  58.3\pm 0.3$&$ 142.3\pm 0.3$&$ 153.9\pm 0.3$&$  21.9\pm 3.1$& 20.87\\
  39.8 &2.0&$ 1.82\pm1.70$&$ -92.6\pm 0.0$&$  85.7\pm 0.0$&$ 126.2\pm 0.0$&$  37.9\pm 5.0$& 18.03\\
  39.9 &1.7&$ 0.45\pm0.03$&$-143.8\pm 0.2$&$ -52.6\pm 0.2$&$ 153.1\pm 0.2$&$  21.6\pm 3.8$&  6.78\\
  40.0 &0.4&$ 0.58\pm0.02$&$  84.8\pm 1.1$&$  37.8\pm 1.4$&$  92.2\pm 1.1$&$  37.3\pm 5.6$&  6.09\\
  40.1 &0.8&$ 0.00\pm0.00$&$  14.6\pm 0.2$&$-250.5\pm 0.3$&$ 251.0\pm 0.3$&$  14.7\pm 1.3$&  4.81\\
  40.2 &1.5&$ 1.10\pm0.43$&$ -78.5\pm 0.1$&$  49.0\pm 0.1$&$  92.5\pm 0.1$&$  17.7\pm 4.8$&  2.51\\
  40.6 &1.4&$ 0.00\pm0.00$&$-103.4\pm 0.2$&$ 124.1\pm 0.2$&$ 161.8\pm 0.2$&$  28.7\pm 2.7$& 10.10\\
  40.6 &0.8&$ 0.15\pm0.10$&$  88.3\pm 0.5$&$  71.1\pm 0.6$&$ 113.1\pm 0.5$&$  21.3\pm 3.5$&  4.14\\
  40.9 &0.7&$ 0.78\pm0.29$&$  95.9\pm 1.1$&$ -79.5\pm 1.6$&$ 133.8\pm 1.5$&$  72.4\pm 5.8$& 35.69\\
  41.2 &0.9&$ 0.58\pm0.29$&$  92.4\pm 0.4$&$ -16.1\pm 0.7$&$  94.2\pm 0.4$&$  35.0\pm 2.3$& 13.54\\
  41.5 &0.6&$ 0.86\pm0.01$&$ -92.1\pm 0.6$&$ 104.2\pm 0.5$&$ 139.3\pm 0.6$&$   8.1\pm 3.0$&  3.50\\
  41.6 &0.5&$ 0.00\pm0.00$&$ 108.5\pm 0.8$&$ -68.8\pm 1.0$&$ 128.4\pm 0.9$&$  22.8\pm 7.2$& 13.71\\
  41.7 &1.1&$ 0.58\pm0.05$&$ -76.3\pm 0.1$&$  59.2\pm 0.2$&$  96.7\pm 0.2$&$  10.0\pm 0.9$&  2.62\\
  43.5 &0.5&$ 0.35\pm0.07$&$  49.0\pm 0.5$&$ -34.5\pm 0.8$&$  59.8\pm 0.6$&$  15.1\pm 3.1$&  3.59\\
  43.8 &0.8&$ 0.54\pm0.30$&$  34.7\pm 0.9$&$  15.1\pm 1.5$&$  38.5\pm 1.0$&$  27.4\pm 4.9$&  8.66\\
  45.2 &2.3&$ 0.66\pm0.02$&$  38.0\pm 0.0$&$ -36.4\pm 0.0$&$  52.6\pm 0.0$&$  35.8\pm 2.6$& 30.25\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 38.1 &0.5&$ 0.00\pm0.00$&$  38.5\pm 1.0$&$  97.8\pm 1.3$&$ 104.6\pm 1.2$&$  52.6\pm 4.8$&  8.67\\
  38.5 &2.3&$ 0.61\pm0.03$&$  64.2\pm 0.0$&$ -99.4\pm 0.0$&$ 118.3\pm 0.0$&$   6.1\pm 0.9$&  4.95\\
  39.0 &0.5&$ 0.15\pm0.10$&$-103.3\pm 1.1$&$ -56.9\pm 1.6$&$ 117.7\pm 1.3$&$  37.4\pm 4.8$&  6.91\\
  39.0 &0.8&$ 0.00\pm0.00$&$-117.8\pm 1.0$&$  18.3\pm 1.3$&$ 119.3\pm 1.0$&$  25.6\pm 4.1$& 11.64\\
  39.5 &1.1&$ 0.60\pm0.09$&$  23.6\pm 0.3$&$-143.4\pm 0.3$&$ 145.4\pm 0.3$&$  24.8\pm 3.2$&  9.96\\
  39.5 &0.8&$ 0.00\pm0.00$&$  97.5\pm 0.7$&$ -67.1\pm 0.6$&$ 118.7\pm 0.7$&$  25.6\pm 3.2$& 21.46\\
  39.6 &0.4&$ 0.15\pm0.10$&$-144.0\pm 1.5$&$ -49.5\pm 2.1$&$ 152.1\pm 1.6$&$  47.1\pm 4.9$& 38.73\\
  40.0 &2.1&$ 0.77\pm0.00$&$ -84.8\pm 0.0$&$  56.7\pm 0.0$&$ 102.0\pm 0.0$&$  20.1\pm 0.2$& 13.11\\
  40.1 &0.6&$ 0.16\pm0.03$&$ -45.7\pm 1.0$&$ 110.8\pm 0.7$&$ 119.0\pm 0.8$&$  62.4\pm 5.8$& 46.49\\
  40.4 &1.1&$ 0.79\pm0.16$&$  73.9\pm 0.3$&$ -77.4\pm 0.3$&$ 107.0\pm 0.3$&$  30.7\pm 3.5$& 22.13\\
  40.4 &1.3&$ 1.03\pm0.62$&$  82.7\pm 0.6$&$  27.2\pm 0.7$&$  87.0\pm 0.7$&$  24.9\pm 4.8$&  6.99\\
  40.5 &1.5&$ 0.73\pm0.02$&$-127.6\pm 0.1$&$   2.1\pm 0.1$&$ 127.7\pm 0.1$&$  34.6\pm 3.6$& 14.03\\
  40.5 &0.5&$ 0.00\pm0.00$&$ -75.2\pm 0.2$&$  25.0\pm 0.2$&$  79.3\pm 0.2$&$   8.3\pm 0.7$&  6.92\\
  40.9 &0.9&$ 0.34\pm0.02$&$-102.8\pm 0.9$&$ 114.2\pm 1.2$&$ 153.7\pm 1.1$&$  29.3\pm 4.5$&  8.25\\
  41.0 &1.4&$ 0.00\pm0.00$&$  94.0\pm 0.7$&$ -43.4\pm 0.9$&$ 104.3\pm 0.8$&$  59.3\pm 4.1$& 33.41\\
  41.3 &0.8&$ 0.52\pm0.05$&$ -87.0\pm 0.4$&$  85.2\pm 0.4$&$ 121.9\pm 0.4$&$  20.6\pm 2.3$&  8.65\\
  41.4 &0.4&$ 0.15\pm0.10$&$  93.0\pm 1.4$&$-119.2\pm 1.7$&$ 150.8\pm 1.6$&$  30.8\pm 4.6$& 11.39\\
  42.1 &1.1&$ 0.75\pm0.20$&$ -72.1\pm 0.1$&$  43.1\pm 0.1$&$  84.0\pm 0.1$&$   5.3\pm 1.1$&  2.32\\

\hline
\end{tabular}
\begin{tabular}{ccrrrrrr}
\hline
$V_{\mathrm{LSR}}$&$\Delta{V}$&\multicolumn{1}{c}{$\Delta{V_{1/2}}$}&\multicolumn{1}{c}{$x$}&\multicolumn{1}{c}{$y$}&\multicolumn{1}{c}{$a$}&\multicolumn{1}{c}{$l$}&\multicolumn{1}{c}{$I$}\\ 
(km s$^{-1}$)&(km s$^{-1}$)&\multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(mas)}&\multicolumn{1}{c}{(Jy)}\\ 
\hline
 38.4 &1.2&$ 0.00\pm0.00$&$  35.3\pm 0.4$&$ 107.3\pm 0.5$&$ 112.9\pm 0.5$&$  34.5\pm 3.6$&  9.71\\
  39.9 &0.7&$ 0.00\pm0.00$&$ -98.0\pm 0.2$&$  34.2\pm 0.2$&$ 103.8\pm 0.2$&$  10.9\pm 3.0$&  9.14\\
  40.2 &0.7&$ 0.00\pm0.00$&$ -50.2\pm 0.7$&$ -80.8\pm 1.2$&$  95.4\pm 1.0$&$  56.9\pm 3.0$& 20.18\\
  40.4 &2.4&$ 0.00\pm0.00$&$ -89.2\pm 0.0$&$  61.6\pm 0.0$&$ 108.4\pm 0.0$&$  24.1\pm 1.7$& 11.63\\
  40.5 &0.4&$ 0.00\pm0.00$&$  85.7\pm 0.7$&$ -17.0\pm 0.9$&$  87.0\pm 0.7$&$  41.3\pm 2.2$& 36.24\\
  40.5 &1.4&$ 0.00\pm0.00$&$  87.7\pm 0.0$&$  24.6\pm 0.1$&$  91.1\pm 0.0$&$  23.6\pm 3.1$&  4.38\\
  40.5 &0.6&$ 0.00\pm0.00$&$ -77.3\pm 0.4$&$  22.6\pm 0.5$&$  80.4\pm 0.4$&$  23.6\pm 2.2$&  6.48\\
  40.6 &1.1&$ 0.00\pm0.00$&$ -79.7\pm 0.3$&$  97.3\pm 0.4$&$ 127.8\pm 0.4$&$  40.6\pm 1.0$& 32.55\\
  40.6 &0.4&$ 0.00\pm0.00$&$  79.7\pm 1.1$&$  78.1\pm 2.0$&$ 112.5\pm 1.7$&$   9.6\pm 4.3$&  3.29\\
  40.8 &1.2&$ 0.00\pm0.00$&$ 101.5\pm 0.1$&$ -76.5\pm 0.3$&$ 127.1\pm 0.2$&$  42.6\pm 4.0$& 19.29\\
  40.9 &0.4&$ 0.00\pm0.00$&$ 120.5\pm 0.4$&$ -70.4\pm 0.4$&$ 139.5\pm 0.4$&$   5.3\pm 1.4$&  2.89\\
  41.0 &1.1&$ 0.00\pm0.00$&$  35.3\pm 0.3$&$-146.3\pm 0.5$&$ 150.1\pm 0.5$&$  46.9\pm 2.3$&  9.32\\
  41.4 &0.7&$ 0.00\pm0.00$&$  71.0\pm 0.2$&$-142.4\pm 0.2$&$ 159.2\pm 0.2$&$  33.2\pm 1.6$& 27.16\\
  41.6 &0.4&$ 0.00\pm0.00$&$  90.8\pm 0.4$&$ -56.4\pm 0.6$&$ 106.5\pm 0.5$&$  13.5\pm 1.4$&  4.18\\
  41.7 &0.7&$ 0.00\pm0.00$&$ -72.4\pm 0.4$&$  37.8\pm 0.7$&$  81.5\pm 0.5$&$  13.7\pm 2.2$& 11.74\\
  42.0 &2.2&$ 0.00\pm0.00$&$  74.5\pm 0.0$&$-112.6\pm 0.0$&$ 135.1\pm 0.0$&$  21.0\pm 1.4$& 17.72\\

\hline
\end{tabular}
